Identification and Estimation in a Class of Potential Outcomes Models

This paper develops a class of potential outcomes models characterized by three main features: (i) Unobserved heterogeneity can be represented by a vector of potential outcomes and a type describing the manner in which an instrument determines the choice of treatment; (ii) The availability of an instrumental variable that is conditionally independent of unobserved heterogeneity; and (iii) The imposition of convex restrictions on the distribution of unobserved heterogeneity. The proposed class of models encompasses multiple classical and novel research designs, yet possesses a common structure that permits a unifying analysis of identification and estimation. In particular, we establish that these models share a common necessary and sufficient condition for identifying certain causal parameters. Our identification results are constructive in that they yield estimating moment conditions for the parameters of interest. Focusing on a leading special case of our framework, we further show how these estimating moment conditions may be modified to be doubly robust. The corresponding double robust estimators are shown to be asymptotically normally distributed, bootstrap based inference is shown to be asymptotically valid, and the semi-parametric efficiency bound is derived for those parameters that are root-n estimable. We illustrate the usefulness of our results for developing, identifying, and estimating causal models through an empirical evaluation of the role of mental health as a mediating variable in the Moving To Opportunity experiment.

==> Results/Quantiles/CTEY5.tex <==
\begin{tikzpicture}[scale=0.60]
\begin{axis}[
height=10cm, width=12cm,
title = {C. Quantile Effects for CTE},
xlabel= {\small{ Quantiles}},
ylabel= { Quantile Treatment Effects  },
xmin= 0.19 ,xmax= 0.81,
ymin=-1 ,ymax= 26,
xtick={0.1,0.2,...,0.8},
ytick={0,5,...,25},
clip=false,
ymajorgrids=true,
grid style=dashed,
legend pos= north west,
]



%\addplot[color=blue,,smooth,very thick] coordinates {
%%	(	0.030	,	NaN	)
%%	(	0.035	,	NaN	)
%%	(	0.040	,	NaN	)
%%	(	0.045	,	NaN	)
%%	(	0.050	,	NaN	)
%%	(	0.055	,	NaN	)
%%	(	0.060	,	NaN	)
%%	(	0.065	,	NaN	)
%%	(	0.070	,	NaN	)
%%	(	0.075	,	NaN	)
%%	(	0.080	,	NaN	)
%%	(	0.085	,	NaN	)
%%	(	0.090	,	4.759	)
%%	(	0.095	,	4.647	)
%	(	0.100	,	4.915	)
%	(	0.105	,	5.336	)
%	(	0.110	,	5.556	)
%	(	0.115	,	5.605	)
%	(	0.120	,	5.700	)
%	(	0.125	,	5.938	)
%	(	0.130	,	5.946	)
%	(	0.135	,	6.025	)
%	(	0.140	,	6.403	)
%	(	0.145	,	6.545	)
%	(	0.150	,	6.674	)
%	(	0.155	,	6.889	)
%	(	0.160	,	6.933	)
%	(	0.165	,	7.126	)
%	(	0.170	,	7.179	)
%	(	0.175	,	7.119	)
%	(	0.180	,	7.011	)
%	(	0.185	,	6.916	)
%	(	0.190	,	6.982	)
%	(	0.195	,	7.048	)
%	(	0.205	,	6.982	)
%	(	0.210	,	6.904	)
%	(	0.215	,	6.875	)
%	(	0.220	,	6.863	)
%	(	0.225	,	6.851	)
%	(	0.230	,	6.839	)
%	(	0.235	,	6.826	)
%	(	0.240	,	6.776	)
%	(	0.245	,	6.726	)
%	(	0.250	,	6.677	)
%	(	0.260	,	6.687	)
%	(	0.265	,	6.962	)
%	(	0.270	,	6.579	)
%	(	0.275	,	6.630	)
%	(	0.280	,	6.759	)
%	(	0.285	,	6.888	)
%	(	0.290	,	7.156	)
%	(	0.295	,	7.158	)
%	(	0.305	,	7.104	)
%	(	0.310	,	7.058	)
%	(	0.315	,	7.011	)
%	(	0.320	,	6.949	)
%	(	0.325	,	7.239	)
%	(	0.330	,	7.276	)
%	(	0.335	,	7.090	)
%	(	0.340	,	7.267	)
%	(	0.345	,	7.513	)
%	(	0.350	,	7.289	)
%	(	0.355	,	7.261	)
%	(	0.360	,	7.233	)
%	(	0.365	,	7.649	)
%	(	0.370	,	7.020	)
%	(	0.375	,	7.007	)
%	(	0.380	,	7.080	)
%	(	0.385	,	7.603	)
%	(	0.400	,	8.671	)
%	(	0.405	,	8.265	)
%	(	0.410	,	7.670	)
%	(	0.415	,	7.618	)
%	(	0.420	,	7.567	)
%	(	0.425	,	7.515	)
%	(	0.430	,	7.465	)
%	(	0.435	,	7.415	)
%	(	0.440	,	7.345	)
%	(	0.445	,	7.258	)
%	(	0.450	,	7.171	)
%	(	0.455	,	7.071	)
%	(	0.460	,	7.242	)
%	(	0.465	,	6.963	)
%	(	0.470	,	6.909	)
%	(	0.485	,	6.327	)
%	(	0.490	,	6.353	)
%	(	0.495	,	6.621	)
%	(	0.500	,	6.809	)
%	(	0.505	,	7.284	)
%	(	0.510	,	7.178	)
%	(	0.515	,	7.188	)
%	(	0.520	,	7.200	)
%	(	0.530	,	7.786	)
%	(	0.535	,	7.689	)
%	(	0.540	,	7.664	)
%	(	0.545	,	7.567	)
%	(	0.550	,	7.548	)
%	(	0.555	,	7.564	)
%	(	0.560	,	7.580	)
%	(	0.565	,	7.596	)
%	(	0.570	,	7.534	)
%	(	0.575	,	7.464	)
%	(	0.580	,	7.502	)
%	(	0.585	,	7.227	)
%	(	0.590	,	7.382	)
%	(	0.600	,	7.311	)
%	(	0.605	,	7.242	)
%	(	0.610	,	7.304	)
%	(	0.615	,	7.241	)
%	(	0.625	,	7.182	)
%	(	0.630	,	6.933	)
%	(	0.635	,	7.141	)
%	(	0.640	,	7.264	)
%	(	0.645	,	7.387	)
%	(	0.650	,	7.475	)
%	(	0.655	,	7.528	)
%	(	0.660	,	7.580	)
%	(	0.665	,	7.632	)
%	(	0.670	,	8.008	)
%	(	0.685	,	9.253	)
%	(	0.690	,	9.318	)
%	(	0.695	,	7.992	)
%	(	0.700	,	7.915	)
%	(	0.705	,	8.956	)
%	(	0.710	,	9.997	)
%	(	0.715	,	8.621	)
%	(	0.720	,	10.013	)
%	(	0.725	,	9.622	)
%	(	0.730	,	10.587	)
%	(	0.735	,	10.740	)
%	(	0.740	,	10.886	)
%	(	0.745	,	10.884	)
%	(	0.750	,	11.132	)
%	(	0.755	,	10.685	)
%	(	0.760	,	11.182	)
%	(	0.765	,	11.071	)
%	(	0.770	,	11.215	)
%	(	0.775	,	10.931	)
%	(	0.780	,	9.938	)
%	(	0.785	,	9.916	)
%	(	0.790	,	8.654	)
%	(	0.795	,	9.217	)
%	(	0.800	,	9.742	)
%	(	0.805	,	10.021	)
%	(	0.810	,	10.425	)
%	(	0.815	,	10.909	)
%	(	0.825	,	10.986	)
%	(	0.830	,	10.401	)
%	(	0.840	,	11.492	)
%	(	0.845	,	11.242	)
%	(	0.850	,	10.415	)
%%	(	0.855	,	10.701	)
%%	(	0.860	,	10.986	)
%%	(	0.865	,	11.271	)
%%	(	0.870	,	11.556	)
%%	(	0.875	,	11.723	)
%%	(	0.880	,	11.807	)
%%	(	0.885	,	11.945	)
%%	(	0.890	,	12.188	)
%%	(	0.895	,	12.814	)
%%	(	0.900	,	13.151	)
%%	(	0.905	,	13.472	)
%%	(	0.910	,	13.790	)
%%	(	0.915	,	13.497	)
%%	(	0.920	,	14.066	)
%%	(	0.925	,	14.560	)
%%	(	0.930	,	14.636	)
%%	(	0.935	,	14.713	)
%%	(	0.940	,	14.817	)
%%	(	0.945	,	14.876	)
%%	(	0.950	,	15.139	)
%%	(	0.955	,	15.697	)
%%	(	0.960	,	16.066	)
%%	(	0.965	,	15.963	)
%%	(	0.970	,	15.859	)
%%	(	0.975	,	15.756	)
%%	(	0.980	,	15.440	)
%%	(	0.985	,	12.923	)
%%	(	0.990	,	11.445	)
%%	(	0.995	,	11.285	)
%%	(	1.000	,	13.756	)
%};

\addplot[color=blue,,smooth,very thick] coordinates {
%	(	0.030	,	NaN	)
%	(	0.035	,	#DIV/0!	)
%	(	0.040	,	#DIV/0!	)
%	(	0.045	,	#DIV/0!	)
%	(	0.050	,	#DIV/0!	)
%	(	0.055	,	#DIV/0!	)
%	(	0.060	,	#DIV/0!	)
%	(	0.065	,	#DIV/0!	)
%	(	0.070	,	#DIV/0!	)
%	(	0.075	,	#DIV/0!	)
%	(	0.080	,	#DIV/0!	)
%	(	0.085	,	#DIV/0!	)
%	(	0.090	,	4.759	)
%	(	0.095	,	4.703	)
%	(	0.100	,	4.781	)
%	(	0.105	,	5.126	)
%	(	0.110	,	5.446	)
%	(	0.115	,	5.580	)
%	(	0.120	,	5.653	)
%	(	0.125	,	5.819	)
%	(	0.130	,	5.942	)
%	(	0.135	,	5.985	)
%	(	0.140	,	6.214	)
%	(	0.145	,	6.474	)
%	(	0.150	,	6.609	)
%	(	0.155	,	6.781	)
%	(	0.160	,	6.911	)
%	(	0.165	,	7.030	)
%	(	0.170	,	7.153	)
%	(	0.175	,	7.149	)
%	(	0.180	,	7.065	)
%	(	0.185	,	6.963	)
	(	0.190	,	6.949	)
	(	0.195	,	7.015	)
	(	0.205	,	7.015	)
	(	0.210	,	6.943	)
	(	0.215	,	6.889	)
	(	0.220	,	6.869	)
	(	0.225	,	6.857	)
	(	0.230	,	6.845	)
	(	0.235	,	6.832	)
	(	0.240	,	6.801	)
	(	0.245	,	6.751	)
	(	0.250	,	6.702	)
	(	0.260	,	6.682	)
	(	0.265	,	6.824	)
	(	0.270	,	6.770	)
	(	0.275	,	6.604	)
	(	0.280	,	6.694	)
	(	0.285	,	6.823	)
	(	0.290	,	7.022	)
	(	0.295	,	7.157	)
	(	0.305	,	7.131	)
	(	0.310	,	7.081	)
	(	0.315	,	7.035	)
	(	0.320	,	6.980	)
	(	0.325	,	7.094	)
	(	0.330	,	7.257	)
	(	0.335	,	7.183	)
	(	0.340	,	7.179	)
	(	0.345	,	7.390	)
	(	0.350	,	7.401	)
	(	0.355	,	7.275	)
	(	0.360	,	7.247	)
	(	0.365	,	7.441	)
	(	0.370	,	7.334	)
	(	0.375	,	7.013	)
	(	0.380	,	7.043	)
	(	0.385	,	7.341	)
	(	0.400	,	8.137	)
	(	0.405	,	8.468	)
	(	0.410	,	7.968	)
	(	0.415	,	7.644	)
	(	0.420	,	7.593	)
	(	0.425	,	7.541	)
	(	0.430	,	7.490	)
	(	0.435	,	7.440	)
	(	0.440	,	7.380	)
	(	0.445	,	7.301	)
	(	0.450	,	7.215	)
	(	0.455	,	7.121	)
	(	0.460	,	7.156	)
	(	0.465	,	7.102	)
	(	0.470	,	6.936	)
	(	0.485	,	6.618	)
	(	0.490	,	6.340	)
	(	0.495	,	6.487	)
	(	0.500	,	6.715	)
	(	0.505	,	7.046	)
	(	0.510	,	7.231	)
	(	0.515	,	7.183	)
	(	0.520	,	7.194	)
	(	0.530	,	7.493	)
	(	0.535	,	7.738	)
	(	0.540	,	7.677	)
	(	0.545	,	7.616	)
	(	0.550	,	7.558	)
	(	0.555	,	7.556	)
	(	0.560	,	7.572	)
	(	0.565	,	7.588	)
	(	0.570	,	7.565	)
	(	0.575	,	7.499	)
	(	0.580	,	7.483	)
	(	0.585	,	7.365	)
	(	0.590	,	7.305	)
	(	0.600	,	7.346	)
	(	0.605	,	7.276	)
	(	0.610	,	7.273	)
	(	0.615	,	7.272	)
	(	0.625	,	7.211	)
	(	0.630	,	7.057	)
	(	0.635	,	7.037	)
	(	0.640	,	7.202	)
	(	0.645	,	7.325	)
	(	0.650	,	7.431	)
	(	0.655	,	7.502	)
	(	0.660	,	7.554	)
	(	0.665	,	7.606	)
	(	0.670	,	7.820	)
	(	0.685	,	8.630	)
	(	0.690	,	9.285	)
	(	0.695	,	8.655	)
	(	0.700	,	7.954	)
	(	0.705	,	7.997	)
	(	0.710	,	9.038	)
	(	0.715	,	9.309	)
	(	0.720	,	9.317	)
	(	0.725	,	9.817	)
	(	0.730	,	10.104	)
	(	0.735	,	10.663	)
	(	0.740	,	10.813	)
	(	0.745	,	10.885	)
	(	0.750	,	11.008	)
	(	0.755	,	10.909	)
	(	0.760	,	10.934	)
	(	0.765	,	11.127	)
	(	0.770	,	11.143	)
	(	0.775	,	11.073	)
	(	0.780	,	10.435	)
	(	0.785	,	9.927	)
	(	0.790	,	9.285	)
	(	0.795	,	8.936	)
	(	0.800	,	9.480	)
	(	0.805	,	9.882	)
	(	0.810	,	10.223	)
%	(	0.815	,	10.667	)
%	(	0.825	,	10.947	)
%	(	0.830	,	10.694	)
%	(	0.840	,	10.947	)
%	(	0.845	,	11.367	)
%	(	0.850	,	10.829	)
%	(	0.855	,	10.558	)
%	(	0.860	,	10.843	)
%	(	0.865	,	11.128	)
%	(	0.870	,	11.414	)
%	(	0.875	,	11.640	)
%	(	0.880	,	11.765	)
%	(	0.885	,	11.876	)
%	(	0.890	,	12.067	)
%	(	0.895	,	12.501	)
%	(	0.900	,	12.982	)
%	(	0.905	,	13.311	)
%	(	0.910	,	13.631	)
%	(	0.915	,	13.643	)
%	(	0.920	,	13.782	)
%	(	0.925	,	14.313	)
%	(	0.930	,	14.598	)
%	(	0.935	,	14.675	)
%	(	0.940	,	14.765	)
%	(	0.945	,	14.846	)
%	(	0.950	,	15.007	)
%	(	0.955	,	15.418	)
%	(	0.960	,	15.881	)
%	(	0.965	,	16.014	)
%	(	0.970	,	15.911	)
%	(	0.975	,	15.807	)
%	(	0.980	,	15.598	)
%	(	0.985	,	14.182	)
%	(	0.990	,	12.184	)
%	(	0.995	,	11.365	)
%	(	1.000	,	12.520	)
};

\addplot[color=blue,smooth, no markers,thin,dashed] coordinates {
%	(	0.030	,	-0.234	)
%	(	0.035	,	-0.089	)
%	(	0.040	,	0.062	)
%	(	0.045	,	0.309	)
%	(	0.050	,	0.527	)
%	(	0.055	,	0.739	)
%	(	0.060	,	0.959	)
%	(	0.065	,	1.202	)
%	(	0.070	,	1.456	)
%	(	0.075	,	1.620	)
%	(	0.080	,	1.743	)
%	(	0.085	,	1.942	)
%	(	0.090	,	2.074	)
%	(	0.095	,	2.189	)
%	(	0.100	,	2.329	)
%	(	0.105	,	2.380	)
%	(	0.110	,	2.471	)
%	(	0.115	,	2.544	)
%	(	0.120	,	2.666	)
%	(	0.125	,	2.732	)
%	(	0.130	,	2.810	)
%	(	0.135	,	2.936	)
%	(	0.140	,	3.101	)
%	(	0.145	,	3.213	)
%	(	0.150	,	3.315	)
%	(	0.155	,	3.424	)
%	(	0.160	,	3.534	)
%	(	0.165	,	3.618	)
%	(	0.170	,	3.730	)
%	(	0.175	,	3.839	)
%	(	0.180	,	3.948	)
%	(	0.185	,	3.974	)
	(	0.190	,	4.085	)
	(	0.195	,	4.112	)
	(	0.205	,	4.219	)
	(	0.210	,	4.295	)
	(	0.215	,	4.322	)
	(	0.220	,	4.391	)
	(	0.225	,	4.372	)
	(	0.230	,	4.364	)
	(	0.235	,	4.389	)
	(	0.240	,	4.262	)
	(	0.245	,	4.255	)
	(	0.250	,	4.253	)
	(	0.260	,	4.173	)
	(	0.265	,	4.103	)
	(	0.270	,	3.983	)
	(	0.275	,	3.894	)
	(	0.280	,	3.903	)
	(	0.285	,	3.809	)
	(	0.290	,	3.833	)
	(	0.295	,	3.736	)
	(	0.305	,	3.706	)
	(	0.310	,	3.614	)
	(	0.315	,	3.634	)
	(	0.320	,	3.595	)
	(	0.325	,	3.562	)
	(	0.330	,	3.520	)
	(	0.335	,	3.481	)
	(	0.340	,	3.471	)
	(	0.345	,	3.498	)
	(	0.350	,	3.462	)
	(	0.355	,	3.432	)
	(	0.360	,	3.446	)
	(	0.365	,	3.430	)
	(	0.370	,	3.435	)
	(	0.375	,	3.408	)
	(	0.380	,	3.406	)
	(	0.385	,	3.428	)
	(	0.400	,	3.410	)
	(	0.405	,	3.430	)
	(	0.410	,	3.393	)
	(	0.415	,	3.410	)
	(	0.420	,	3.388	)
	(	0.425	,	3.411	)
	(	0.430	,	3.400	)
	(	0.435	,	3.411	)
	(	0.440	,	3.366	)
	(	0.445	,	3.353	)
	(	0.450	,	3.371	)
	(	0.455	,	3.376	)
	(	0.460	,	3.349	)
	(	0.465	,	3.390	)
	(	0.470	,	3.380	)
	(	0.485	,	3.369	)
	(	0.490	,	3.349	)
	(	0.495	,	3.431	)
	(	0.500	,	3.443	)
	(	0.505	,	3.411	)
	(	0.510	,	3.416	)
	(	0.515	,	3.383	)
	(	0.520	,	3.399	)
	(	0.530	,	3.332	)
	(	0.535	,	3.350	)
	(	0.540	,	3.318	)
	(	0.545	,	3.308	)
	(	0.550	,	3.258	)
	(	0.555	,	3.265	)
	(	0.560	,	3.180	)
	(	0.565	,	3.171	)
	(	0.570	,	3.153	)
	(	0.575	,	3.174	)
	(	0.580	,	3.123	)
	(	0.585	,	3.148	)
	(	0.590	,	3.058	)
	(	0.600	,	2.956	)
	(	0.605	,	3.012	)
	(	0.610	,	3.014	)
	(	0.615	,	2.979	)
	(	0.625	,	3.005	)
	(	0.630	,	3.030	)
	(	0.635	,	2.946	)
	(	0.640	,	2.961	)
	(	0.645	,	2.961	)
	(	0.650	,	2.954	)
	(	0.655	,	2.993	)
	(	0.660	,	3.016	)
	(	0.665	,	3.014	)
	(	0.670	,	3.014	)
	(	0.685	,	3.154	)
	(	0.690	,	3.079	)
	(	0.695	,	3.155	)
	(	0.700	,	3.228	)
	(	0.705	,	3.237	)
	(	0.710	,	3.175	)
	(	0.715	,	3.170	)
	(	0.720	,	3.212	)
	(	0.725	,	3.260	)
	(	0.730	,	3.345	)
	(	0.735	,	3.383	)
	(	0.740	,	3.342	)
	(	0.745	,	3.401	)
	(	0.750	,	3.433	)
	(	0.755	,	3.537	)
	(	0.760	,	3.600	)
	(	0.765	,	3.561	)
	(	0.770	,	3.628	)
	(	0.775	,	3.666	)
	(	0.780	,	3.655	)
	(	0.785	,	3.707	)
	(	0.790	,	3.768	)
	(	0.795	,	3.851	)
	(	0.800	,	3.877	)
	(	0.805	,	3.845	)
	(	0.810	,	3.795	)
%	(	0.815	,	3.889	)
%	(	0.825	,	3.992	)
%	(	0.830	,	4.017	)
%	(	0.840	,	4.108	)
%	(	0.845	,	4.177	)
%	(	0.850	,	4.154	)
%	(	0.855	,	4.261	)
%	(	0.860	,	4.292	)
%	(	0.865	,	4.193	)
%	(	0.870	,	4.224	)
%	(	0.875	,	4.282	)
%	(	0.880	,	4.284	)
%	(	0.885	,	4.471	)
%	(	0.890	,	4.386	)
%	(	0.895	,	4.438	)
%	(	0.900	,	4.589	)
%	(	0.905	,	4.513	)
%	(	0.910	,	4.449	)
%	(	0.915	,	4.403	)
%	(	0.920	,	4.405	)
%	(	0.925	,	4.544	)
%	(	0.930	,	4.533	)
%	(	0.935	,	4.560	)
%	(	0.940	,	4.713	)
%	(	0.945	,	4.662	)
%	(	0.950	,	4.706	)
%	(	0.955	,	4.895	)
%	(	0.960	,	4.918	)
%	(	0.965	,	5.074	)
%	(	0.970	,	5.122	)
%	(	0.975	,	5.120	)
%	(	0.980	,	5.250	)
%	(	0.985	,	5.208	)
%	(	0.990	,	5.092	)
%	(	0.995	,	5.220	)
%	(	1.000	,	5.324	)
};



\addplot[color=blue,smooth, no markers,thin,dashed] coordinates {
%	(	0.030	,	4.379	)
%	(	0.035	,	5.196	)
%	(	0.040	,	5.181	)
%	(	0.045	,	5.601	)
%	(	0.050	,	5.807	)
%	(	0.055	,	5.967	)
%	(	0.060	,	6.195	)
%	(	0.065	,	6.438	)
%	(	0.070	,	6.494	)
%	(	0.075	,	6.685	)
%	(	0.080	,	6.781	)
%	(	0.085	,	6.915	)
%	(	0.090	,	7.071	)
%	(	0.095	,	7.182	)
%	(	0.100	,	7.320	)
%	(	0.105	,	7.412	)
%	(	0.110	,	7.465	)
%	(	0.115	,	7.511	)
%	(	0.120	,	7.557	)
%	(	0.125	,	7.579	)
%	(	0.130	,	7.614	)
%	(	0.135	,	7.651	)
%	(	0.140	,	7.688	)
%	(	0.145	,	7.699	)
%	(	0.150	,	7.736	)
%	(	0.155	,	7.758	)
%	(	0.160	,	7.784	)
%	(	0.165	,	7.807	)
%	(	0.170	,	7.826	)
%	(	0.175	,	7.859	)
%	(	0.180	,	7.885	)
%	(	0.185	,	7.908	)
	(	0.190	,	7.938	)
	(	0.195	,	7.988	)
	(	0.205	,	8.110	)
	(	0.210	,	8.173	)
	(	0.215	,	8.256	)
	(	0.220	,	8.328	)
	(	0.225	,	8.417	)
	(	0.230	,	8.448	)
	(	0.235	,	8.495	)
	(	0.240	,	8.535	)
	(	0.245	,	8.606	)
	(	0.250	,	8.623	)
	(	0.260	,	8.753	)
	(	0.265	,	8.811	)
	(	0.270	,	8.904	)
	(	0.275	,	8.972	)
	(	0.280	,	8.973	)
	(	0.285	,	9.087	)
	(	0.290	,	9.150	)
	(	0.295	,	9.168	)
	(	0.305	,	9.259	)
	(	0.310	,	9.349	)
	(	0.315	,	9.410	)
	(	0.320	,	9.441	)
	(	0.325	,	9.461	)
	(	0.330	,	9.527	)
	(	0.335	,	9.562	)
	(	0.340	,	9.645	)
	(	0.345	,	9.647	)
	(	0.350	,	9.719	)
	(	0.355	,	9.787	)
	(	0.360	,	9.809	)
	(	0.365	,	9.904	)
	(	0.370	,	10.007	)
	(	0.375	,	10.077	)
	(	0.380	,	10.113	)
	(	0.385	,	10.206	)
	(	0.400	,	10.477	)
	(	0.405	,	10.570	)
	(	0.410	,	10.609	)
	(	0.415	,	10.659	)
	(	0.420	,	10.766	)
	(	0.425	,	10.881	)
	(	0.430	,	10.934	)
	(	0.435	,	10.958	)
	(	0.440	,	11.060	)
	(	0.445	,	11.069	)
	(	0.450	,	11.145	)
	(	0.455	,	11.221	)
	(	0.460	,	11.248	)
	(	0.465	,	11.331	)
	(	0.470	,	11.402	)
	(	0.485	,	11.496	)
	(	0.490	,	11.578	)
	(	0.495	,	11.596	)
	(	0.500	,	11.632	)
	(	0.505	,	11.737	)
	(	0.510	,	11.827	)
	(	0.515	,	11.908	)
	(	0.520	,	11.995	)
	(	0.530	,	12.156	)
	(	0.535	,	12.226	)
	(	0.540	,	12.433	)
	(	0.545	,	12.491	)
	(	0.550	,	12.570	)
	(	0.555	,	12.682	)
	(	0.560	,	12.810	)
	(	0.565	,	12.890	)
	(	0.570	,	13.063	)
	(	0.575	,	13.232	)
	(	0.580	,	13.372	)
	(	0.585	,	13.344	)
	(	0.590	,	13.615	)
	(	0.600	,	13.895	)
	(	0.605	,	14.127	)
	(	0.610	,	14.215	)
	(	0.615	,	14.295	)
	(	0.625	,	14.579	)
	(	0.630	,	14.789	)
	(	0.635	,	15.006	)
	(	0.640	,	15.032	)
	(	0.645	,	15.068	)
	(	0.650	,	15.281	)
	(	0.655	,	15.603	)
	(	0.660	,	15.745	)
	(	0.665	,	15.925	)
	(	0.670	,	15.899	)
	(	0.685	,	16.383	)
	(	0.690	,	16.437	)
	(	0.695	,	16.521	)
	(	0.700	,	16.602	)
	(	0.705	,	16.705	)
	(	0.710	,	16.889	)
	(	0.715	,	17.073	)
	(	0.720	,	17.266	)
	(	0.725	,	17.347	)
	(	0.730	,	17.572	)
	(	0.735	,	17.716	)
	(	0.740	,	17.811	)
	(	0.745	,	17.896	)
	(	0.750	,	18.120	)
	(	0.755	,	18.245	)
	(	0.760	,	18.388	)
	(	0.765	,	18.552	)
	(	0.770	,	18.808	)
	(	0.775	,	18.823	)
	(	0.780	,	18.957	)
	(	0.785	,	19.184	)
	(	0.790	,	19.370	)
	(	0.795	,	19.581	)
	(	0.800	,	19.815	)
	(	0.805	,	19.992	)
	(	0.810	,	20.147	)
%	(	0.815	,	20.417	)
%	(	0.825	,	21.033	)
%	(	0.830	,	21.273	)
%	(	0.840	,	22.025	)
%	(	0.845	,	22.493	)
%	(	0.850	,	22.861	)
%	(	0.855	,	23.321	)
%	(	0.860	,	23.635	)
%	(	0.865	,	24.932	)
%	(	0.870	,	26.726	)
%	(	0.875	,	28.317	)
%	(	0.880	,	29.267	)
%	(	0.885	,	29.969	)
%	(	0.890	,	31.435	)
%	(	0.895	,	34.082	)
%	(	0.900	,	35.736	)
%	(	0.905	,	35.970	)
%	(	0.910	,	36.255	)
%	(	0.915	,	38.082	)
%	(	0.920	,	39.099	)
%	(	0.925	,	39.010	)
%	(	0.930	,	40.257	)
%	(	0.935	,	41.276	)
%	(	0.940	,	43.023	)
%	(	0.945	,	43.419	)
%	(	0.950	,	46.219	)
%	(	0.955	,	46.217	)
%	(	0.960	,	48.143	)
%	(	0.965	,	50.329	)
%	(	0.970	,	51.317	)
%	(	0.975	,	52.260	)
%	(	0.980	,	56.391	)
%	(	0.985	,	57.658	)
%	(	0.990	,	58.777	)
%	(	0.995	,	68.578	)
%	(	1.000	,	63.945	)
};



\end{axis}
\end{tikzpicture}


==> Results/Quantiles/CTEY6.tex <==
\begin{tikzpicture}[scale=0.60]
\begin{axis}[
height=10cm, width=12cm,
title = {C. Quantile Effects for $CTE$},
xlabel= {\small{ Quantiles}},
ylabel= { Quantile Effects  },
xmin= 0.24 ,xmax= 0.90 ,
ymin=-1 ,ymax= 26,
xtick={0.25,0.30,...,0.90},
ytick={0,5,...,25},
clip=false,
ymajorgrids=true,
grid style=dashed,
legend pos= north west,
]
%\addplot[color=blue,,smooth,very thick] coordinates {
%%	(	0.000	,	NaN	)
%%	(	0.065	,	NaN	)
%%	(	0.070	,	NaN	)
%%	(	0.075	,	NaN	)
%%	(	0.080	,	NaN	)
%%	(	0.085	,	NaN	)
%%	(	0.090	,	NaN	)
%%	(	0.095	,	NaN	)
%%	(	0.100	,	NaN	)
%%	(	0.105	,	NaN	)
%%	(	0.110	,	NaN	)
%%	(	0.115	,	NaN	)
%%	(	0.120	,	NaN	)
%%	(	0.125	,	NaN	)
%%	(	0.130	,	NaN	)
%%	(	0.135	,	NaN	)
%%	(	0.140	,	NaN	)
%%	(	0.145	,	NaN	)
%%	(	0.150	,	NaN	)
%%	(	0.155	,	NaN	)
%%	(	0.160	,	NaN	)
%%	(	0.165	,	NaN	)
%%	(	0.170	,	NaN	)
%%	(	0.175	,	NaN	)
%%	(	0.180	,	NaN	)
%%	(	0.185	,	NaN	)
%%	(	0.190	,	NaN	)
%%	(	0.195	,	NaN	)
%%	(	0.200	,	NaN	)
%%	(	0.205	,	NaN	)
%%	(	0.210	,	NaN	)
%%	(	0.215	,	NaN	)
%%	(	0.220	,	NaN	)
%%	(	0.225	,	NaN	)
%%	(	0.230	,	NaN	)
%	(	0.240	,	6.183	)
%	(	0.245	,	6.186	)
%	(	0.250	,	6.188	)
%	(	0.255	,	6.191	)
%	(	0.260	,	6.194	)
%	(	0.265	,	6.197	)
%	(	0.285	,	6.096	)
%	(	0.290	,	6.290	)
%	(	0.295	,	6.484	)
%	(	0.300	,	6.815	)
%	(	0.305	,	7.051	)
%	(	0.310	,	6.983	)
%	(	0.315	,	7.196	)
%	(	0.320	,	7.422	)
%	(	0.325	,	7.539	)
%	(	0.330	,	7.539	)
%	(	0.335	,	7.527	)
%	(	0.340	,	7.515	)
%	(	0.355	,	7.480	)
%	(	0.360	,	7.468	)
%	(	0.365	,	7.455	)
%	(	0.370	,	7.440	)
%	(	0.375	,	7.425	)
%	(	0.380	,	7.368	)
%	(	0.385	,	7.429	)
%	(	0.390	,	7.543	)
%	(	0.395	,	7.547	)
%	(	0.400	,	7.558	)
%	(	0.405	,	7.585	)
%	(	0.420	,	7.485	)
%	(	0.425	,	7.565	)
%	(	0.430	,	7.664	)
%	(	0.435	,	7.767	)
%	(	0.440	,	7.792	)
%	(	0.445	,	7.690	)
%	(	0.450	,	8.028	)
%	(	0.455	,	8.180	)
%	(	0.470	,	8.215	)
%	(	0.475	,	8.084	)
%	(	0.480	,	8.191	)
%	(	0.485	,	8.170	)
%	(	0.490	,	8.149	)
%	(	0.495	,	8.129	)
%	(	0.500	,	8.108	)
%	(	0.505	,	8.088	)
%	(	0.525	,	8.086	)
%	(	0.530	,	8.024	)
%	(	0.535	,	7.914	)
%	(	0.540	,	7.803	)
%	(	0.545	,	8.056	)
%	(	0.550	,	8.510	)
%	(	0.560	,	7.911	)
%	(	0.565	,	8.802	)
%	(	0.570	,	8.504	)
%	(	0.575	,	8.318	)
%	(	0.580	,	8.167	)
%	(	0.585	,	8.016	)
%	(	0.590	,	7.983	)
%	(	0.610	,	7.194	)
%	(	0.615	,	7.839	)
%	(	0.620	,	7.651	)
%	(	0.625	,	6.603	)
%	(	0.630	,	7.032	)
%	(	0.635	,	7.066	)
%	(	0.640	,	6.932	)
%	(	0.655	,	6.528	)
%	(	0.660	,	6.394	)
%	(	0.665	,	6.259	)
%	(	0.670	,	6.156	)
%	(	0.675	,	6.104	)
%	(	0.685	,	7.896	)
%	(	0.690	,	7.251	)
%	(	0.695	,	6.326	)
%	(	0.700	,	6.670	)
%	(	0.715	,	6.788	)
%	(	0.720	,	6.382	)
%	(	0.725	,	6.104	)
%	(	0.730	,	6.396	)
%	(	0.735	,	6.962	)
%	(	0.740	,	7.283	)
%	(	0.745	,	7.583	)
%	(	0.750	,	6.657	)
%	(	0.755	,	7.123	)
%	(	0.760	,	7.117	)
%	(	0.765	,	7.285	)
%	(	0.770	,	7.454	)
%	(	0.775	,	7.347	)
%	(	0.785	,	7.462	)
%	(	0.790	,	7.535	)
%	(	0.795	,	7.609	)
%	(	0.800	,	8.389	)
%	(	0.805	,	9.111	)
%	(	0.810	,	8.462	)
%	(	0.815	,	8.796	)
%	(	0.825	,	8.993	)
%	(	0.830	,	8.967	)
%	(	0.835	,	8.867	)
%	(	0.840	,	8.941	)
%	(	0.845	,	9.140	)
%	(	0.850	,	9.315	)
%	(	0.860	,	9.572	)
%	(	0.865	,	9.227	)
%	(	0.870	,	9.241	)
%	(	0.875	,	11.257	)
%	(	0.880	,	11.487	)
%	(	0.885	,	10.461	)
%	(	0.890	,	10.628	)
%	(	0.900	,	11.075	)
%%	(	0.905	,	11.402	)
%%	(	0.915	,	11.409	)
%%	(	0.920	,	11.818	)
%%	(	0.925	,	12.226	)
%%	(	0.930	,	12.634	)
%%	(	0.935	,	13.383	)
%%	(	0.940	,	14.151	)
%%	(	0.945	,	13.496	)
%%	(	0.950	,	13.356	)
%%	(	0.955	,	15.200	)
%%	(	0.960	,	16.425	)
%%	(	0.965	,	14.209	)
%%	(	0.970	,	11.567	)
%%	(	0.975	,	12.654	)
%%	(	0.980	,	14.032	)
%%	(	0.985	,	15.471	)
%%	(	0.990	,	18.216	)
%%	(	0.995	,	18.629	)
%};

\addplot[color=blue,,smooth,very thick] coordinates {
%	(	0.000	,	NaN	)
%	(	0.065	,	#DIV/0!	)
%	(	0.070	,	#DIV/0!	)
%	(	0.075	,	#DIV/0!	)
%	(	0.080	,	#DIV/0!	)
%	(	0.085	,	#DIV/0!	)
%	(	0.090	,	#DIV/0!	)
%	(	0.095	,	#DIV/0!	)
%	(	0.100	,	#DIV/0!	)
%	(	0.105	,	#DIV/0!	)
%	(	0.110	,	#DIV/0!	)
%	(	0.115	,	#DIV/0!	)
%	(	0.120	,	#DIV/0!	)
%	(	0.125	,	#DIV/0!	)
%	(	0.130	,	#DIV/0!	)
%	(	0.135	,	#DIV/0!	)
%	(	0.140	,	#DIV/0!	)
%	(	0.145	,	#DIV/0!	)
%	(	0.150	,	#DIV/0!	)
%	(	0.155	,	#DIV/0!	)
%	(	0.160	,	#DIV/0!	)
%	(	0.165	,	#DIV/0!	)
%	(	0.170	,	#DIV/0!	)
%	(	0.175	,	#DIV/0!	)
%	(	0.180	,	#DIV/0!	)
%	(	0.185	,	#DIV/0!	)
%	(	0.190	,	#DIV/0!	)
%	(	0.195	,	#DIV/0!	)
%	(	0.200	,	#DIV/0!	)
%	(	0.205	,	#DIV/0!	)
%	(	0.210	,	#DIV/0!	)
%	(	0.215	,	#DIV/0!	)
%	(	0.220	,	#DIV/0!	)
%	(	0.225	,	#DIV/0!	)
%	(	0.230	,	#DIV/0!	)
	(	0.240	,	6.183	)
	(	0.245	,	6.184	)
	(	0.250	,	6.187	)
	(	0.255	,	6.190	)
	(	0.260	,	6.192	)
	(	0.265	,	6.195	)
	(	0.285	,	6.146	)
	(	0.290	,	6.193	)
	(	0.295	,	6.387	)
	(	0.300	,	6.649	)
	(	0.305	,	6.933	)
	(	0.310	,	7.017	)
	(	0.315	,	7.090	)
	(	0.320	,	7.309	)
	(	0.325	,	7.481	)
	(	0.330	,	7.539	)
	(	0.335	,	7.533	)
	(	0.340	,	7.521	)
	(	0.355	,	7.498	)
	(	0.360	,	7.474	)
	(	0.365	,	7.461	)
	(	0.370	,	7.447	)
	(	0.375	,	7.432	)
	(	0.380	,	7.397	)
	(	0.385	,	7.399	)
	(	0.390	,	7.486	)
	(	0.395	,	7.545	)
	(	0.400	,	7.552	)
	(	0.405	,	7.571	)
	(	0.420	,	7.535	)
	(	0.425	,	7.525	)
	(	0.430	,	7.615	)
	(	0.435	,	7.716	)
	(	0.440	,	7.779	)
	(	0.445	,	7.741	)
	(	0.450	,	7.859	)
	(	0.455	,	8.104	)
	(	0.470	,	8.198	)
	(	0.475	,	8.149	)
	(	0.480	,	8.137	)
	(	0.485	,	8.180	)
	(	0.490	,	8.160	)
	(	0.495	,	8.139	)
	(	0.500	,	8.119	)
	(	0.505	,	8.098	)
	(	0.525	,	8.087	)
	(	0.530	,	8.055	)
	(	0.535	,	7.969	)
	(	0.540	,	7.859	)
	(	0.545	,	7.930	)
	(	0.550	,	8.283	)
	(	0.560	,	8.210	)
	(	0.565	,	8.356	)
	(	0.570	,	8.653	)
	(	0.575	,	8.411	)
	(	0.580	,	8.242	)
	(	0.585	,	8.091	)
	(	0.590	,	7.999	)
	(	0.610	,	7.588	)
	(	0.615	,	7.516	)
	(	0.620	,	7.745	)
	(	0.625	,	7.127	)
	(	0.630	,	6.817	)
	(	0.635	,	7.049	)
	(	0.640	,	6.999	)
	(	0.655	,	6.730	)
	(	0.660	,	6.461	)
	(	0.665	,	6.326	)
	(	0.670	,	6.208	)
	(	0.675	,	6.130	)
	(	0.685	,	7.000	)
	(	0.690	,	7.574	)
	(	0.695	,	6.788	)
	(	0.700	,	6.498	)
	(	0.715	,	6.729	)
	(	0.720	,	6.585	)
	(	0.725	,	6.243	)
	(	0.730	,	6.250	)
	(	0.735	,	6.679	)
	(	0.740	,	7.122	)
	(	0.745	,	7.433	)
	(	0.750	,	7.120	)
	(	0.755	,	6.890	)
	(	0.760	,	7.120	)
	(	0.765	,	7.201	)
	(	0.770	,	7.370	)
	(	0.775	,	7.401	)
	(	0.785	,	7.404	)
	(	0.790	,	7.667	)
	(	0.795	,	7.741	)
	(	0.800	,	7.999	)
	(	0.805	,	8.750	)
	(	0.810	,	8.787	)
	(	0.815	,	8.629	)
	(	0.825	,	8.894	)
	(	0.830	,	8.980	)
	(	0.835	,	8.917	)
	(	0.840	,	8.904	)
	(	0.845	,	9.041	)
	(	0.850	,	9.228	)
	(	0.860	,	9.444	)
	(	0.865	,	9.400	)
	(	0.870	,	9.234	)
	(	0.875	,	10.249	)
	(	0.880	,	11.372	)
	(	0.885	,	10.974	)
	(	0.890	,	10.544	)
	(	0.900	,	10.851	)
%	(	0.905	,	11.239	)
%	(	0.915	,	11.406	)
%	(	0.920	,	11.614	)
%	(	0.925	,	12.022	)
%	(	0.930	,	12.430	)
%	(	0.935	,	13.009	)
%	(	0.940	,	13.767	)
%	(	0.945	,	13.824	)
%	(	0.950	,	13.426	)
%	(	0.955	,	14.278	)
%	(	0.960	,	15.812	)
%	(	0.965	,	15.317	)
%	(	0.970	,	12.888	)
%	(	0.975	,	12.110	)
%	(	0.980	,	13.343	)
%	(	0.985	,	14.751	)
%	(	0.990	,	16.843	)
%	(	0.995	,	18.422	)
};

\addplot[color=blue,smooth, no markers,thin] coordinates {
%	(	0.000	,	-9.197	)
%	(	0.065	,	-1.589	)
%	(	0.070	,	-3.104	)
%	(	0.075	,	-1.565	)
%	(	0.080	,	-1.140	)
%	(	0.085	,	-0.731	)
%	(	0.090	,	-0.528	)
%	(	0.095	,	-0.347	)
%	(	0.100	,	-0.398	)
%	(	0.105	,	-0.337	)
%	(	0.110	,	-0.291	)
%	(	0.115	,	-0.171	)
%	(	0.120	,	-0.172	)
%	(	0.125	,	0.013	)
%	(	0.130	,	0.059	)
%	(	0.135	,	0.217	)
%	(	0.140	,	0.349	)
%	(	0.145	,	0.511	)
%	(	0.150	,	0.649	)
%	(	0.155	,	0.909	)
%	(	0.160	,	0.938	)
%	(	0.165	,	1.096	)
%	(	0.170	,	1.164	)
%	(	0.175	,	1.238	)
%	(	0.180	,	1.471	)
%	(	0.185	,	1.514	)
%	(	0.190	,	1.608	)
%	(	0.195	,	1.715	)
%	(	0.200	,	1.830	)
%	(	0.205	,	1.985	)
%	(	0.210	,	2.090	)
%	(	0.215	,	2.232	)
%	(	0.220	,	2.354	)
%	(	0.225	,	2.483	)
%	(	0.230	,	2.636	)
	(	0.240	,	2.874	)
	(	0.245	,	3.004	)
	(	0.250	,	3.076	)
	(	0.255	,	3.263	)
	(	0.260	,	3.326	)
	(	0.265	,	3.455	)
	(	0.285	,	3.613	)
	(	0.290	,	3.624	)
	(	0.295	,	3.650	)
	(	0.300	,	3.754	)
	(	0.305	,	3.745	)
	(	0.310	,	3.726	)
	(	0.315	,	3.654	)
	(	0.320	,	3.669	)
	(	0.325	,	3.595	)
	(	0.330	,	3.624	)
	(	0.335	,	3.583	)
	(	0.340	,	3.546	)
	(	0.355	,	3.367	)
	(	0.360	,	3.396	)
	(	0.365	,	3.287	)
	(	0.370	,	3.322	)
	(	0.375	,	3.332	)
	(	0.380	,	3.191	)
	(	0.385	,	3.155	)
	(	0.390	,	3.197	)
	(	0.395	,	3.127	)
	(	0.400	,	3.078	)
	(	0.405	,	3.076	)
	(	0.420	,	3.001	)
	(	0.425	,	2.933	)
	(	0.430	,	2.898	)
	(	0.435	,	2.924	)
	(	0.440	,	2.890	)
	(	0.445	,	2.922	)
	(	0.450	,	2.920	)
	(	0.455	,	2.901	)
	(	0.470	,	2.876	)
	(	0.475	,	2.861	)
	(	0.480	,	2.857	)
	(	0.485	,	2.854	)
	(	0.490	,	2.861	)
	(	0.495	,	2.870	)
	(	0.500	,	2.846	)
	(	0.505	,	2.883	)
	(	0.525	,	2.906	)
	(	0.530	,	2.855	)
	(	0.535	,	2.880	)
	(	0.540	,	2.891	)
	(	0.545	,	2.887	)
	(	0.550	,	2.894	)
	(	0.560	,	2.924	)
	(	0.565	,	2.954	)
	(	0.570	,	2.965	)
	(	0.575	,	2.962	)
	(	0.580	,	2.959	)
	(	0.585	,	2.918	)
	(	0.590	,	2.934	)
	(	0.610	,	3.047	)
	(	0.615	,	2.998	)
	(	0.620	,	2.978	)
	(	0.625	,	2.946	)
	(	0.630	,	2.946	)
	(	0.635	,	2.988	)
	(	0.640	,	2.928	)
	(	0.655	,	2.937	)
	(	0.660	,	2.938	)
	(	0.665	,	2.932	)
	(	0.670	,	2.917	)
	(	0.675	,	2.870	)
	(	0.685	,	2.884	)
	(	0.690	,	2.879	)
	(	0.695	,	2.925	)
	(	0.700	,	2.927	)
	(	0.715	,	2.974	)
	(	0.720	,	2.986	)
	(	0.725	,	3.028	)
	(	0.730	,	3.079	)
	(	0.735	,	3.120	)
	(	0.740	,	3.112	)
	(	0.745	,	3.119	)
	(	0.750	,	3.238	)
	(	0.755	,	3.227	)
	(	0.760	,	3.212	)
	(	0.765	,	3.275	)
	(	0.770	,	3.313	)
	(	0.775	,	3.344	)
	(	0.785	,	3.444	)
	(	0.790	,	3.533	)
	(	0.795	,	3.546	)
	(	0.800	,	3.609	)
	(	0.805	,	3.635	)
	(	0.810	,	3.577	)
	(	0.815	,	3.681	)
	(	0.825	,	3.872	)
	(	0.830	,	3.955	)
	(	0.835	,	4.037	)
	(	0.840	,	4.096	)
	(	0.845	,	4.202	)
	(	0.850	,	4.274	)
	(	0.860	,	4.382	)
	(	0.865	,	4.401	)
	(	0.870	,	4.465	)
	(	0.875	,	4.583	)
	(	0.880	,	4.667	)
	(	0.885	,	4.732	)
	(	0.890	,	4.790	)
	(	0.900	,	4.940	)
%	(	0.905	,	4.974	)
%	(	0.915	,	5.114	)
%	(	0.920	,	5.165	)
%	(	0.925	,	5.169	)
%	(	0.930	,	5.209	)
%	(	0.935	,	5.365	)
%	(	0.940	,	5.491	)
%	(	0.945	,	5.519	)
%	(	0.950	,	5.572	)
%	(	0.955	,	5.617	)
%	(	0.960	,	5.716	)
%	(	0.965	,	5.727	)
%	(	0.970	,	5.903	)
%	(	0.975	,	5.954	)
%	(	0.980	,	5.906	)
%	(	0.985	,	5.953	)
%	(	0.990	,	6.003	)
%	(	0.995	,	6.048	)
};



\addplot[color=blue,smooth, no markers,thin] coordinates {
%	(	0.000	,	13.559	)
%	(	0.065	,	2.437	)
%	(	0.070	,	2.514	)
%	(	0.075	,	2.810	)
%	(	0.080	,	2.908	)
%	(	0.085	,	3.215	)
%	(	0.090	,	3.523	)
%	(	0.095	,	3.450	)
%	(	0.100	,	3.541	)
%	(	0.105	,	3.829	)
%	(	0.110	,	4.288	)
%	(	0.115	,	4.435	)
%	(	0.120	,	4.641	)
%	(	0.125	,	4.843	)
%	(	0.130	,	5.377	)
%	(	0.135	,	5.533	)
%	(	0.140	,	5.718	)
%	(	0.145	,	5.893	)
%	(	0.150	,	6.004	)
%	(	0.155	,	6.080	)
%	(	0.160	,	6.106	)
%	(	0.165	,	6.161	)
%	(	0.170	,	6.199	)
%	(	0.175	,	6.236	)
%	(	0.180	,	6.262	)
%	(	0.185	,	6.380	)
%	(	0.190	,	6.478	)
%	(	0.195	,	6.553	)
%	(	0.200	,	6.659	)
%	(	0.205	,	6.726	)
%	(	0.210	,	6.801	)
%	(	0.215	,	6.945	)
%	(	0.220	,	7.018	)
%	(	0.225	,	7.197	)
%	(	0.230	,	7.316	)
	(	0.240	,	7.528	)
	(	0.245	,	7.567	)
	(	0.250	,	7.604	)
	(	0.255	,	7.628	)
	(	0.260	,	7.667	)
	(	0.265	,	7.702	)
	(	0.285	,	7.840	)
	(	0.290	,	7.996	)
	(	0.295	,	8.068	)
	(	0.300	,	8.132	)
	(	0.305	,	8.189	)
	(	0.310	,	8.264	)
	(	0.315	,	8.297	)
	(	0.320	,	8.337	)
	(	0.325	,	8.436	)
	(	0.330	,	8.533	)
	(	0.335	,	8.674	)
	(	0.340	,	8.747	)
	(	0.355	,	9.000	)
	(	0.360	,	9.036	)
	(	0.365	,	9.105	)
	(	0.370	,	9.164	)
	(	0.375	,	9.204	)
	(	0.380	,	9.254	)
	(	0.385	,	9.277	)
	(	0.390	,	9.339	)
	(	0.395	,	9.416	)
	(	0.400	,	9.467	)
	(	0.405	,	9.535	)
	(	0.420	,	9.707	)
	(	0.425	,	9.799	)
	(	0.430	,	9.899	)
	(	0.435	,	10.013	)
	(	0.440	,	10.075	)
	(	0.445	,	10.089	)
	(	0.450	,	10.153	)
	(	0.455	,	10.241	)
	(	0.470	,	10.420	)
	(	0.475	,	10.458	)
	(	0.480	,	10.550	)
	(	0.485	,	10.650	)
	(	0.490	,	10.713	)
	(	0.495	,	10.714	)
	(	0.500	,	10.842	)
	(	0.505	,	10.853	)
	(	0.525	,	11.032	)
	(	0.530	,	11.145	)
	(	0.535	,	11.213	)
	(	0.540	,	11.261	)
	(	0.545	,	11.327	)
	(	0.550	,	11.393	)
	(	0.560	,	11.601	)
	(	0.565	,	11.629	)
	(	0.570	,	11.720	)
	(	0.575	,	11.720	)
	(	0.580	,	11.781	)
	(	0.585	,	11.885	)
	(	0.590	,	11.965	)
	(	0.610	,	12.122	)
	(	0.615	,	12.217	)
	(	0.620	,	12.321	)
	(	0.625	,	12.362	)
	(	0.630	,	12.378	)
	(	0.635	,	12.393	)
	(	0.640	,	12.483	)
	(	0.655	,	12.761	)
	(	0.660	,	12.793	)
	(	0.665	,	12.838	)
	(	0.670	,	12.946	)
	(	0.675	,	13.013	)
	(	0.685	,	13.132	)
	(	0.690	,	13.264	)
	(	0.695	,	13.358	)
	(	0.700	,	13.472	)
	(	0.715	,	14.009	)
	(	0.720	,	14.285	)
	(	0.725	,	14.521	)
	(	0.730	,	14.560	)
	(	0.735	,	14.705	)
	(	0.740	,	15.011	)
	(	0.745	,	15.248	)
	(	0.750	,	15.483	)
	(	0.755	,	15.734	)
	(	0.760	,	15.864	)
	(	0.765	,	16.143	)
	(	0.770	,	16.363	)
	(	0.775	,	16.725	)
	(	0.785	,	17.594	)
	(	0.790	,	17.525	)
	(	0.795	,	17.685	)
	(	0.800	,	18.169	)
	(	0.805	,	18.522	)
	(	0.810	,	18.714	)
	(	0.815	,	18.814	)
	(	0.825	,	19.593	)
	(	0.830	,	19.710	)
	(	0.835	,	19.919	)
	(	0.840	,	20.249	)
	(	0.845	,	20.511	)
	(	0.850	,	20.864	)
	(	0.860	,	21.729	)
	(	0.865	,	22.402	)
	(	0.870	,	22.426	)
	(	0.875	,	22.891	)
	(	0.880	,	23.262	)
	(	0.885	,	23.604	)
	(	0.890	,	23.913	)
	(	0.900	,	25.221	)
%	(	0.905	,	25.763	)
%	(	0.915	,	27.385	)
%	(	0.920	,	27.661	)
%	(	0.925	,	28.736	)
%	(	0.930	,	29.036	)
%	(	0.935	,	29.522	)
%	(	0.940	,	30.536	)
%	(	0.945	,	31.654	)
%	(	0.950	,	33.698	)
%	(	0.955	,	34.972	)
%	(	0.960	,	36.142	)
%	(	0.965	,	36.990	)
%	(	0.970	,	40.806	)
%	(	0.975	,	41.605	)
%	(	0.980	,	43.509	)
%	(	0.985	,	45.098	)
%	(	0.990	,	45.046	)
%	(	0.995	,	45.426	)
};



\end{axis}
\end{tikzpicture}


==> Results/Quantiles/LATEY5.tex <==
\begin{tikzpicture}[scale=0.60]
\begin{axis}[
height=10cm, width=12cm,
title = { D. Quantile Effects for LATE },
xlabel= {\small{ Quantiles}},
ylabel= {Quantile Treatment Effects  },
xmin= 0.19 ,xmax= 0.81,
ymin=-5 , ymax= 8,
xtick={0.2,0.3,...,0.8},
ytick={-5,-4,...,8},
clip=false,
ymajorgrids=true,
grid style=dashed,
legend pos= north west,
]



%\addplot[color=blue,,smooth,very thick] coordinates {
%%	(	0.030	,	1.019	)
%%	(	0.035	,	1.262	)
%%	(	0.040	,	1.281	)
%%	(	0.045	,	1.240	)
%%	(	0.050	,	1.233	)
%%	(	0.055	,	1.227	)
%%	(	0.060	,	1.197	)
%%	(	0.065	,	1.410	)
%%	(	0.070	,	1.345	)
%%	(	0.075	,	1.310	)
%%	(	0.080	,	1.415	)
%%	(	0.085	,	1.472	)
%%	(	0.090	,	1.549	)
%%	(	0.095	,	1.756	)
%	(	0.100	,	1.577	)
%	(	0.105	,	1.296	)
%	(	0.110	,	1.439	)
%	(	0.115	,	1.648	)
%	(	0.120	,	1.333	)
%	(	0.125	,	1.820	)
%	(	0.130	,	2.006	)
%	(	0.135	,	2.084	)
%	(	0.140	,	1.528	)
%	(	0.145	,	1.476	)
%	(	0.150	,	1.417	)
%	(	0.155	,	1.605	)
%	(	0.160	,	1.856	)
%	(	0.165	,	1.891	)
%	(	0.170	,	1.924	)
%	(	0.175	,	2.439	)
%	(	0.180	,	2.409	)
%	(	0.185	,	2.296	)
%	(	0.190	,	2.109	)
%	(	0.195	,	2.304	)
%	(	0.205	,	1.959	)
%	(	0.210	,	1.770	)
%	(	0.215	,	1.197	)
%	(	0.220	,	0.820	)
%	(	0.225	,	1.235	)
%	(	0.230	,	0.626	)
%	(	0.235	,	0.547	)
%	(	0.240	,	0.632	)
%	(	0.245	,	0.703	)
%	(	0.250	,	0.613	)
%	(	0.260	,	0.608	)
%	(	0.265	,	0.373	)
%	(	0.270	,	0.094	)
%	(	0.275	,	0.444	)
%	(	0.280	,	0.090	)
%	(	0.285	,	0.081	)
%	(	0.290	,	0.313	)
%	(	0.295	,	0.237	)
%	(	0.305	,	0.501	)
%	(	0.310	,	0.611	)
%	(	0.315	,	0.690	)
%	(	0.320	,	0.688	)
%	(	0.325	,	0.723	)
%	(	0.330	,	0.768	)
%	(	0.335	,	0.760	)
%	(	0.340	,	0.663	)
%	(	0.345	,	0.960	)
%	(	0.350	,	1.002	)
%	(	0.355	,	1.058	)
%	(	0.360	,	1.130	)
%	(	0.365	,	0.958	)
%	(	0.370	,	0.835	)
%	(	0.375	,	0.893	)
%	(	0.380	,	0.881	)
%	(	0.385	,	0.928	)
%	(	0.400	,	0.980	)
%	(	0.405	,	0.885	)
%	(	0.410	,	0.892	)
%	(	0.415	,	1.126	)
%	(	0.420	,	1.163	)
%	(	0.425	,	0.960	)
%	(	0.430	,	0.662	)
%	(	0.435	,	0.423	)
%	(	0.440	,	0.960	)
%	(	0.445	,	-0.231	)
%	(	0.450	,	-0.070	)
%	(	0.455	,	-0.087	)
%	(	0.460	,	-0.500	)
%	(	0.465	,	-0.897	)
%	(	0.470	,	-0.979	)
%	(	0.485	,	-0.668	)
%	(	0.490	,	-0.565	)
%	(	0.495	,	-0.545	)
%	(	0.500	,	-0.556	)
%	(	0.505	,	-0.588	)
%	(	0.510	,	-0.799	)
%	(	0.515	,	-0.691	)
%	(	0.520	,	-0.810	)
%	(	0.530	,	-1.273	)
%	(	0.535	,	-1.329	)
%	(	0.540	,	-1.419	)
%	(	0.545	,	-1.560	)
%	(	0.550	,	-1.730	)
%	(	0.555	,	-3.920	)
%	(	0.560	,	-3.128	)
%	(	0.565	,	-2.255	)
%	(	0.570	,	-2.669	)
%	(	0.575	,	-3.958	)
%	(	0.580	,	-3.930	)
%	(	0.585	,	-3.981	)
%	(	0.590	,	-4.043	)
%	(	0.600	,	-3.986	)
%	(	0.605	,	-3.922	)
%	(	0.610	,	-4.085	)
%	(	0.615	,	-4.326	)
%	(	0.625	,	-4.282	)
%	(	0.630	,	-3.923	)
%	(	0.635	,	-4.808	)
%	(	0.640	,	-3.188	)
%	(	0.645	,	-5.136	)
%	(	0.650	,	-4.755	)
%	(	0.655	,	-6.445	)
%	(	0.660	,	-6.018	)
%	(	0.665	,	-6.422	)
%	(	0.670	,	-6.203	)
%	(	0.685	,	-6.359	)
%	(	0.690	,	-5.983	)
%	(	0.695	,	-6.244	)
%	(	0.700	,	-7.244	)
%	(	0.705	,	-7.137	)
%	(	0.710	,	-7.031	)
%	(	0.715	,	-7.295	)
%	(	0.720	,	-7.492	)
%	(	0.725	,	-7.585	)
%	(	0.730	,	-7.506	)
%	(	0.735	,	-7.440	)
%	(	0.740	,	-7.563	)
%	(	0.745	,	-8.082	)
%	(	0.750	,	-7.700	)
%	(	0.755	,	-7.945	)
%	(	0.760	,	-8.026	)
%	(	0.765	,	-9.928	)
%	(	0.770	,	-9.201	)
%	(	0.775	,	-8.869	)
%	(	0.780	,	-11.159	)
%	(	0.785	,	-10.100	)
%	(	0.790	,	-10.212	)
%	(	0.795	,	-11.030	)
%	(	0.800	,	-11.495	)
%	(	0.805	,	-11.689	)
%	(	0.810	,	-11.911	)
%	(	0.815	,	-14.467	)
%	(	0.825	,	-12.344	)
%	(	0.830	,	-12.371	)
%%	(	0.840	,	-14.988	)
%%	(	0.845	,	-17.064	)
%%	(	0.850	,	-23.777	)
%%	(	0.855	,	-34.350	)
%%	(	0.860	,	-41.183	)
%%	(	0.865	,	-32.091	)
%%	(	0.870	,	-27.895	)
%%	(	0.875	,	-60.111	)
%%	(	0.880	,	-94.698	)
%%	(	0.885	,	NaN	)
%%	(	0.890	,	NaN	)
%%	(	0.895	,	NaN	)
%%	(	0.900	,	NaN	)
%%	(	0.905	,	NaN	)
%%	(	0.910	,	NaN	)
%%	(	0.915	,	NaN	)
%%	(	0.920	,	NaN	)
%%	(	0.925	,	NaN	)
%%	(	0.930	,	NaN	)
%%	(	0.935	,	NaN	)
%%	(	0.940	,	NaN	)
%%	(	0.945	,	NaN	)
%%	(	0.950	,	NaN	)
%%	(	0.955	,	NaN	)
%%	(	0.960	,	NaN	)
%%	(	0.965	,	NaN	)
%%	(	0.970	,	NaN	)
%%	(	0.975	,	NaN	)
%%	(	0.980	,	NaN	)
%%	(	0.985	,	NaN	)
%%	(	0.990	,	NaN	)
%%	(	0.995	,	NaN	)
%%	(	1.000	,	NaN	)
%};


\addplot[color=blue,,smooth, no markers,very thick] coordinates {
%	(	0.030	,	NaN	)
%	(	0.035	,	#DIV/0!	)
%	(	0.040	,	#DIV/0!	)
%	(	0.045	,	1.542	)
%	(	0.050	,	1.588	)
%	(	0.055	,	1.660	)
%	(	0.060	,	1.808	)
%	(	0.065	,	2.024	)
%	(	0.070	,	2.265	)
%	(	0.075	,	2.422	)
%	(	0.080	,	2.527	)
%	(	0.085	,	2.735	)
%	(	0.090	,	2.882	)
%	(	0.095	,	3.040	)
%	(	0.100	,	3.201	)
%	(	0.105	,	3.222	)
%	(	0.110	,	3.244	)
%	(	0.115	,	3.395	)
%	(	0.120	,	3.532	)
%	(	0.125	,	3.623	)
%	(	0.130	,	3.747	)
%	(	0.135	,	3.887	)
%	(	0.140	,	4.126	)
%	(	0.145	,	4.355	)
%	(	0.150	,	4.366	)
%	(	0.155	,	4.293	)
%	(	0.160	,	4.230	)
%	(	0.165	,	4.137	)
%	(	0.170	,	4.010	)
%	(	0.175	,	4.046	)
%	(	0.180	,	3.957	)
%	(	0.185	,	3.781	)
	(	0.190	,	3.837	)
	(	0.195	,	3.870	)
	(	0.205	,	3.881	)
	(	0.210	,	3.873	)
	(	0.215	,	3.857	)
	(	0.220	,	3.938	)
	(	0.225	,	4.009	)
	(	0.230	,	3.868	)
	(	0.235	,	3.649	)
	(	0.240	,	3.454	)
	(	0.245	,	3.321	)
	(	0.250	,	3.253	)
	(	0.260	,	3.317	)
	(	0.265	,	3.298	)
	(	0.270	,	3.004	)
	(	0.275	,	2.823	)
	(	0.280	,	2.886	)
	(	0.285	,	2.948	)
	(	0.290	,	2.858	)
	(	0.295	,	2.754	)
	(	0.305	,	2.811	)
	(	0.310	,	2.925	)
	(	0.315	,	2.952	)
	(	0.320	,	2.922	)
	(	0.325	,	2.869	)
	(	0.330	,	2.734	)
	(	0.335	,	2.627	)
	(	0.340	,	2.634	)
	(	0.345	,	2.426	)
	(	0.350	,	2.197	)
	(	0.355	,	2.293	)
	(	0.360	,	2.444	)
	(	0.365	,	2.509	)
	(	0.370	,	2.535	)
	(	0.375	,	2.558	)
	(	0.380	,	2.609	)
	(	0.385	,	2.691	)
	(	0.400	,	2.791	)
	(	0.405	,	2.822	)
	(	0.410	,	2.812	)
	(	0.415	,	2.805	)
	(	0.420	,	2.751	)
	(	0.425	,	2.676	)
	(	0.430	,	2.540	)
	(	0.435	,	2.365	)
	(	0.440	,	2.412	)
	(	0.445	,	2.339	)
	(	0.450	,	2.318	)
	(	0.455	,	2.485	)
	(	0.460	,	2.378	)
	(	0.465	,	2.235	)
	(	0.470	,	2.100	)
	(	0.485	,	2.010	)
	(	0.490	,	2.007	)
	(	0.495	,	2.016	)
	(	0.500	,	2.338	)
	(	0.505	,	2.256	)
	(	0.510	,	1.966	)
	(	0.515	,	2.021	)
	(	0.520	,	1.579	)
	(	0.530	,	1.451	)
	(	0.535	,	1.738	)
	(	0.540	,	1.697	)
	(	0.545	,	1.588	)
	(	0.550	,	1.500	)
	(	0.555	,	1.427	)
	(	0.560	,	1.578	)
	(	0.565	,	1.746	)
	(	0.570	,	1.778	)
	(	0.575	,	1.837	)
	(	0.580	,	1.823	)
	(	0.585	,	1.813	)
	(	0.590	,	1.867	)
	(	0.600	,	1.621	)
	(	0.605	,	1.435	)
	(	0.610	,	1.533	)
	(	0.615	,	1.538	)
	(	0.625	,	1.691	)
	(	0.630	,	1.743	)
	(	0.635	,	1.619	)
	(	0.640	,	1.335	)
	(	0.645	,	0.799	)
	(	0.650	,	0.897	)
	(	0.655	,	1.662	)
	(	0.660	,	1.713	)
	(	0.665	,	0.743	)
	(	0.670	,	0.276	)
	(	0.685	,	0.129	)
	(	0.690	,	-0.227	)
	(	0.695	,	-0.190	)
	(	0.700	,	-0.162	)
	(	0.705	,	-0.045	)
	(	0.710	,	-0.106	)
	(	0.715	,	-0.159	)
	(	0.720	,	0.473	)
	(	0.725	,	0.625	)
	(	0.730	,	0.033	)
	(	0.735	,	-0.371	)
	(	0.740	,	-0.517	)
	(	0.745	,	-0.572	)
	(	0.750	,	-0.874	)
	(	0.755	,	-1.134	)
	(	0.760	,	-1.012	)
	(	0.765	,	-0.742	)
	(	0.770	,	-0.643	)
	(	0.775	,	-0.743	)
	(	0.780	,	-0.665	)
	(	0.785	,	-0.619	)
	(	0.790	,	-0.748	)
	(	0.795	,	-0.906	)
	(	0.800	,	-1.122	)
	(	0.805	,	-1.088	)
	(	0.810	,	-0.922	)
%	(	0.815	,	-1.353	)
%	(	0.825	,	-1.899	)
%	(	0.830	,	-2.026	)
%	(	0.840	,	-1.944	)
%	(	0.845	,	-1.739	)
%	(	0.850	,	-1.502	)
%	(	0.855	,	-1.242	)
%	(	0.860	,	-0.990	)
%	(	0.865	,	-0.755	)
%	(	0.870	,	-0.921	)
%	(	0.875	,	-1.035	)
%	(	0.880	,	-1.023	)
%	(	0.885	,	-0.943	)
%	(	0.890	,	-0.499	)
%	(	0.895	,	-0.053	)
%	(	0.900	,	0.352	)
%	(	0.905	,	0.855	)
%	(	0.910	,	1.295	)
%	(	0.915	,	0.970	)
%	(	0.920	,	0.749	)
%	(	0.925	,	1.436	)
%	(	0.930	,	2.032	)
%	(	0.935	,	2.731	)
%	(	0.940	,	4.026	)
%	(	0.945	,	5.177	)
%	(	0.950	,	5.671	)
%	(	0.955	,	6.340	)
%	(	0.960	,	7.417	)
%	(	0.965	,	10.801	)
%	(	0.970	,	11.381	)
%	(	0.975	,	11.981	)
%	(	0.980	,	10.957	)
%	(	0.985	,	5.595	)
%	(	0.990	,	3.849	)
%	(	0.995	,	2.172	)
%	(	1.000	,	-5.983	)
};

\addplot[color=blue,smooth, no markers,thin,dashed] coordinates {
%	(	0.030	,	0.402	)
%	(	0.035	,	0.643	)
%	(	0.040	,	0.808	)
%	(	0.045	,	0.900	)
%	(	0.050	,	0.948	)
%	(	0.055	,	0.997	)
%	(	0.060	,	1.039	)
%	(	0.065	,	1.097	)
%	(	0.070	,	1.220	)
%	(	0.075	,	1.330	)
%	(	0.080	,	1.438	)
%	(	0.085	,	1.535	)
%	(	0.090	,	1.628	)
%	(	0.095	,	1.668	)
%	(	0.100	,	1.736	)
%	(	0.105	,	1.775	)
%	(	0.110	,	1.752	)
%	(	0.115	,	1.778	)
%	(	0.120	,	1.810	)
%	(	0.125	,	1.846	)
%	(	0.130	,	1.885	)
%	(	0.135	,	1.913	)
%	(	0.140	,	1.982	)
%	(	0.145	,	2.014	)
%	(	0.150	,	2.081	)
%	(	0.155	,	2.143	)
%	(	0.160	,	2.091	)
%	(	0.165	,	2.073	)
%	(	0.170	,	1.919	)
%	(	0.175	,	1.843	)
%	(	0.180	,	1.732	)
%	(	0.185	,	1.658	)
	(	0.190	,	1.564	)
	(	0.195	,	1.495	)
	(	0.205	,	1.268	)
	(	0.210	,	1.213	)
	(	0.215	,	1.137	)
	(	0.220	,	1.119	)
	(	0.225	,	1.104	)
	(	0.230	,	1.095	)
	(	0.235	,	1.059	)
	(	0.240	,	1.049	)
	(	0.245	,	1.023	)
	(	0.250	,	1.006	)
	(	0.260	,	0.983	)
	(	0.265	,	0.926	)
	(	0.270	,	0.940	)
	(	0.275	,	0.924	)
	(	0.280	,	0.909	)
	(	0.285	,	0.911	)
	(	0.290	,	0.933	)
	(	0.295	,	0.958	)
	(	0.305	,	0.991	)
	(	0.310	,	1.011	)
	(	0.315	,	1.016	)
	(	0.320	,	1.050	)
	(	0.325	,	1.074	)
	(	0.330	,	1.115	)
	(	0.335	,	1.148	)
	(	0.340	,	1.160	)
	(	0.345	,	1.196	)
	(	0.350	,	1.203	)
	(	0.355	,	1.126	)
	(	0.360	,	1.119	)
	(	0.365	,	1.086	)
	(	0.370	,	1.044	)
	(	0.375	,	0.986	)
	(	0.380	,	0.977	)
	(	0.385	,	0.943	)
	(	0.400	,	0.817	)
	(	0.405	,	0.786	)
	(	0.410	,	0.697	)
	(	0.415	,	0.620	)
	(	0.420	,	0.517	)
	(	0.425	,	0.436	)
	(	0.430	,	0.311	)
	(	0.435	,	0.186	)
	(	0.440	,	0.076	)
	(	0.445	,	-0.021	)
	(	0.450	,	-0.086	)
	(	0.455	,	-0.148	)
	(	0.460	,	-0.188	)
	(	0.465	,	-0.181	)
	(	0.470	,	-0.239	)
	(	0.485	,	-0.292	)
	(	0.490	,	-0.294	)
	(	0.495	,	-0.290	)
	(	0.500	,	-0.315	)
	(	0.505	,	-0.340	)
	(	0.510	,	-0.370	)
	(	0.515	,	-0.420	)
	(	0.520	,	-0.436	)
	(	0.530	,	-0.545	)
	(	0.535	,	-0.596	)
	(	0.540	,	-0.670	)
	(	0.545	,	-0.737	)
	(	0.550	,	-0.788	)
	(	0.555	,	-0.865	)
	(	0.560	,	-0.989	)
	(	0.565	,	-1.082	)
	(	0.570	,	-1.227	)
	(	0.575	,	-1.405	)
	(	0.580	,	-1.586	)
	(	0.585	,	-1.746	)
	(	0.590	,	-1.903	)
	(	0.600	,	-2.089	)
	(	0.605	,	-2.156	)
	(	0.610	,	-2.248	)
	(	0.615	,	-2.230	)
	(	0.625	,	-2.340	)
	(	0.630	,	-2.430	)
	(	0.635	,	-2.495	)
	(	0.640	,	-2.528	)
	(	0.645	,	-2.593	)
	(	0.650	,	-2.724	)
	(	0.655	,	-2.778	)
	(	0.660	,	-2.867	)
	(	0.665	,	-2.999	)
	(	0.670	,	-3.068	)
	(	0.685	,	-3.297	)
	(	0.690	,	-3.470	)
	(	0.695	,	-3.481	)
	(	0.700	,	-3.606	)
	(	0.705	,	-3.649	)
	(	0.710	,	-3.662	)
	(	0.715	,	-3.682	)
	(	0.720	,	-3.718	)
	(	0.725	,	-3.712	)
	(	0.730	,	-3.706	)
	(	0.735	,	-3.709	)
	(	0.740	,	-3.742	)
	(	0.745	,	-3.746	)
	(	0.750	,	-3.771	)
	(	0.755	,	-3.772	)
	(	0.760	,	-3.749	)
	(	0.765	,	-3.847	)
	(	0.770	,	-3.893	)
	(	0.775	,	-3.939	)
	(	0.780	,	-3.985	)
	(	0.785	,	-4.064	)
	(	0.790	,	-4.123	)
	(	0.795	,	-4.273	)
	(	0.800	,	-4.317	)
	(	0.805	,	-4.300	)
	(	0.810	,	-4.341	)
%	(	0.815	,	-4.395	)
%	(	0.825	,	-4.380	)
%	(	0.830	,	-4.389	)
%	(	0.840	,	-4.445	)
%	(	0.845	,	-4.549	)
%	(	0.850	,	-4.635	)
%	(	0.855	,	-4.613	)
%	(	0.860	,	-4.555	)
%	(	0.865	,	-4.511	)
%	(	0.870	,	-4.393	)
%	(	0.875	,	-4.235	)
%	(	0.880	,	-4.058	)
%	(	0.885	,	-3.761	)
%	(	0.890	,	-3.509	)
%	(	0.895	,	-3.258	)
%	(	0.900	,	-3.036	)
%	(	0.905	,	-2.738	)
%	(	0.910	,	-2.414	)
%	(	0.915	,	-2.129	)
%	(	0.920	,	-1.786	)
%	(	0.925	,	-1.533	)
%	(	0.930	,	-1.173	)
%	(	0.935	,	-0.769	)
%	(	0.940	,	-0.364	)
%	(	0.945	,	0.178	)
%	(	0.950	,	0.996	)
%	(	0.955	,	1.934	)
%	(	0.960	,	3.171	)
%	(	0.965	,	4.592	)
%	(	0.970	,	6.151	)
%	(	0.975	,	8.166	)
%	(	0.980	,	10.183	)
%	(	0.985	,	11.751	)
%	(	0.990	,	13.191	)
%	(	0.995	,	15.000	)
%	(	1.000	,	17.575	)
};



\addplot[color=blue,smooth, no markers,thin,dashed] coordinates {
%	(	0.030	,	1.645	)
%	(	0.035	,	1.855	)
%	(	0.040	,	2.096	)
%	(	0.045	,	2.362	)
%	(	0.050	,	2.616	)
%	(	0.055	,	2.780	)
%	(	0.060	,	3.031	)
%	(	0.065	,	3.234	)
%	(	0.070	,	3.418	)
%	(	0.075	,	3.571	)
%	(	0.080	,	3.712	)
%	(	0.085	,	3.901	)
%	(	0.090	,	4.079	)
%	(	0.095	,	4.273	)
%	(	0.100	,	4.485	)
%	(	0.105	,	4.732	)
%	(	0.110	,	4.981	)
%	(	0.115	,	5.159	)
%	(	0.120	,	5.242	)
%	(	0.125	,	5.310	)
%	(	0.130	,	5.353	)
%	(	0.135	,	5.403	)
%	(	0.140	,	5.442	)
%	(	0.145	,	5.454	)
%	(	0.150	,	5.491	)
%	(	0.155	,	5.505	)
%	(	0.160	,	5.515	)
%	(	0.165	,	5.520	)
%	(	0.170	,	5.528	)
%	(	0.175	,	5.554	)
%	(	0.180	,	5.555	)
%	(	0.185	,	5.568	)
	(	0.190	,	5.590	)
	(	0.195	,	5.597	)
	(	0.205	,	5.633	)
	(	0.210	,	5.659	)
	(	0.215	,	5.652	)
	(	0.220	,	5.666	)
	(	0.225	,	5.652	)
	(	0.230	,	5.638	)
	(	0.235	,	5.619	)
	(	0.240	,	5.612	)
	(	0.245	,	5.610	)
	(	0.250	,	5.596	)
	(	0.260	,	5.594	)
	(	0.265	,	5.594	)
	(	0.270	,	5.589	)
	(	0.275	,	5.571	)
	(	0.280	,	5.534	)
	(	0.285	,	5.494	)
	(	0.290	,	5.432	)
	(	0.295	,	5.351	)
	(	0.305	,	5.196	)
	(	0.310	,	5.136	)
	(	0.315	,	5.057	)
	(	0.320	,	4.995	)
	(	0.325	,	4.957	)
	(	0.330	,	4.920	)
	(	0.335	,	4.870	)
	(	0.340	,	4.826	)
	(	0.345	,	4.756	)
	(	0.350	,	4.707	)
	(	0.355	,	4.665	)
	(	0.360	,	4.601	)
	(	0.365	,	4.579	)
	(	0.370	,	4.545	)
	(	0.375	,	4.515	)
	(	0.380	,	4.505	)
	(	0.385	,	4.493	)
	(	0.400	,	4.402	)
	(	0.405	,	4.340	)
	(	0.410	,	4.312	)
	(	0.415	,	4.293	)
	(	0.420	,	4.273	)
	(	0.425	,	4.238	)
	(	0.430	,	4.220	)
	(	0.435	,	4.207	)
	(	0.440	,	4.220	)
	(	0.445	,	4.225	)
	(	0.450	,	4.272	)
	(	0.455	,	4.308	)
	(	0.460	,	4.363	)
	(	0.465	,	4.403	)
	(	0.470	,	4.434	)
	(	0.485	,	4.521	)
	(	0.490	,	4.546	)
	(	0.495	,	4.572	)
	(	0.500	,	4.587	)
	(	0.505	,	4.605	)
	(	0.510	,	4.619	)
	(	0.515	,	4.621	)
	(	0.520	,	4.647	)
	(	0.530	,	4.642	)
	(	0.535	,	4.666	)
	(	0.540	,	4.653	)
	(	0.545	,	4.690	)
	(	0.550	,	4.668	)
	(	0.555	,	4.695	)
	(	0.560	,	4.705	)
	(	0.565	,	4.748	)
	(	0.570	,	4.748	)
	(	0.575	,	4.726	)
	(	0.580	,	4.738	)
	(	0.585	,	4.801	)
	(	0.590	,	4.752	)
	(	0.600	,	4.834	)
	(	0.605	,	4.852	)
	(	0.610	,	4.886	)
	(	0.615	,	4.909	)
	(	0.625	,	4.992	)
	(	0.630	,	5.021	)
	(	0.635	,	5.070	)
	(	0.640	,	5.129	)
	(	0.645	,	5.179	)
	(	0.650	,	5.215	)
	(	0.655	,	5.265	)
	(	0.660	,	5.326	)
	(	0.665	,	5.367	)
	(	0.670	,	5.413	)
	(	0.685	,	5.550	)
	(	0.690	,	5.608	)
	(	0.695	,	5.609	)
	(	0.700	,	5.663	)
	(	0.705	,	5.588	)
	(	0.710	,	5.648	)
	(	0.715	,	5.645	)
	(	0.720	,	5.619	)
	(	0.725	,	5.581	)
	(	0.730	,	5.613	)
	(	0.735	,	5.570	)
	(	0.740	,	5.429	)
	(	0.745	,	5.456	)
	(	0.750	,	5.375	)
	(	0.755	,	5.252	)
	(	0.760	,	5.238	)
	(	0.765	,	5.145	)
	(	0.770	,	5.165	)
	(	0.775	,	5.094	)
	(	0.780	,	5.048	)
	(	0.785	,	5.004	)
	(	0.790	,	5.040	)
	(	0.795	,	4.950	)
	(	0.800	,	4.960	)
	(	0.805	,	5.008	)
	(	0.810	,	4.885	)
%	(	0.815	,	4.876	)
%	(	0.825	,	4.998	)
%	(	0.830	,	4.982	)
%	(	0.840	,	5.302	)
%	(	0.845	,	5.394	)
%	(	0.850	,	5.598	)
%	(	0.855	,	5.882	)
%	(	0.860	,	6.098	)
%	(	0.865	,	6.293	)
%	(	0.870	,	6.437	)
%	(	0.875	,	6.719	)
%	(	0.880	,	6.910	)
%	(	0.885	,	7.133	)
%	(	0.890	,	7.399	)
%	(	0.895	,	7.650	)
%	(	0.900	,	8.058	)
%	(	0.905	,	8.410	)
%	(	0.910	,	8.897	)
%	(	0.915	,	9.744	)
%	(	0.920	,	10.703	)
%	(	0.925	,	11.872	)
%	(	0.930	,	13.225	)
%	(	0.935	,	15.147	)
%	(	0.940	,	17.131	)
%	(	0.945	,	18.876	)
%	(	0.950	,	19.926	)
%	(	0.955	,	21.009	)
%	(	0.960	,	22.465	)
%	(	0.965	,	24.106	)
%	(	0.970	,	26.003	)
%	(	0.975	,	28.080	)
%	(	0.980	,	29.847	)
%	(	0.985	,	31.441	)
%	(	0.990	,	33.011	)
%	(	0.995	,	35.046	)
%	(	1.000	,	46.130	)
};

\end{axis}
\end{tikzpicture}

==> Results/Quantiles/LATEY6.tex <==
\begin{tikzpicture}[scale=0.60]
\begin{axis}[
height=10cm, width=12cm,
title = {D. Quantile Effects for $LATE$},
xlabel= {\small{ Quantiles}},
ylabel= { Quantile Effects  },
xmin= 0.09 ,xmax= 0.88 ,
ymin=-4 ,ymax= 8,
xtick={0.1,0.2,...,0.8,},
ytick={-4,...,8},
clip=false,
ymajorgrids=true,
grid style=dashed,
legend pos= north west,
]

%\addplot[color=blue,,smooth, no markers,very thick] coordinates {
%%	(	0.065	,	NaN	)
%%	(	0.070	,	NaN	)
%%	(	0.075	,	NaN	)
%%	(	0.080	,	NaN	)
%%	(	0.085	,	NaN	)
%%	(	0.090	,	NaN	)
%	(	0.095	,	1.484	)
%	(	0.100	,	1.562	)
%	(	0.105	,	1.638	)
%	(	0.110	,	1.707	)
%	(	0.115	,	1.921	)
%	(	0.120	,	2.002	)
%	(	0.125	,	2.072	)
%	(	0.130	,	2.227	)
%	(	0.135	,	2.470	)
%	(	0.140	,	2.511	)
%	(	0.145	,	2.664	)
%	(	0.150	,	2.734	)
%	(	0.155	,	2.762	)
%	(	0.160	,	2.893	)
%	(	0.165	,	3.118	)
%	(	0.170	,	3.180	)
%	(	0.175	,	3.486	)
%	(	0.180	,	3.655	)
%	(	0.185	,	3.653	)
%	(	0.190	,	3.716	)
%	(	0.195	,	3.670	)
%	(	0.200	,	3.662	)
%	(	0.205	,	3.782	)
%	(	0.210	,	3.783	)
%	(	0.215	,	4.062	)
%	(	0.220	,	3.930	)
%	(	0.225	,	3.906	)
%	(	0.230	,	3.883	)
%	(	0.240	,	4.045	)
%	(	0.245	,	4.137	)
%	(	0.250	,	4.259	)
%	(	0.255	,	4.037	)
%	(	0.260	,	3.796	)
%	(	0.265	,	3.550	)
%	(	0.285	,	3.396	)
%	(	0.290	,	3.438	)
%	(	0.295	,	3.349	)
%	(	0.300	,	3.088	)
%	(	0.305	,	2.865	)
%	(	0.310	,	2.636	)
%	(	0.315	,	2.523	)
%	(	0.320	,	2.493	)
%	(	0.325	,	2.394	)
%	(	0.330	,	1.782	)
%	(	0.335	,	2.139	)
%	(	0.340	,	2.033	)
%	(	0.355	,	1.395	)
%	(	0.360	,	1.441	)
%	(	0.365	,	1.303	)
%	(	0.370	,	1.323	)
%	(	0.375	,	1.140	)
%	(	0.380	,	1.357	)
%	(	0.385	,	1.231	)
%	(	0.390	,	1.282	)
%	(	0.395	,	1.282	)
%	(	0.400	,	1.437	)
%	(	0.405	,	1.384	)
%	(	0.420	,	1.197	)
%	(	0.425	,	1.360	)
%	(	0.430	,	1.356	)
%	(	0.435	,	1.576	)
%	(	0.440	,	1.605	)
%	(	0.445	,	1.641	)
%	(	0.450	,	1.643	)
%	(	0.455	,	1.627	)
%	(	0.470	,	1.188	)
%	(	0.475	,	0.843	)
%	(	0.480	,	0.498	)
%	(	0.485	,	0.905	)
%	(	0.490	,	1.626	)
%	(	0.495	,	1.319	)
%	(	0.500	,	1.223	)
%	(	0.505	,	0.810	)
%	(	0.525	,	0.966	)
%	(	0.530	,	0.955	)
%	(	0.535	,	0.885	)
%	(	0.540	,	0.841	)
%	(	0.545	,	0.882	)
%	(	0.550	,	0.823	)
%	(	0.560	,	0.647	)
%	(	0.565	,	0.329	)
%	(	0.570	,	-0.186	)
%	(	0.575	,	0.164	)
%	(	0.580	,	0.087	)
%	(	0.585	,	0.004	)
%	(	0.590	,	0.124	)
%	(	0.610	,	0.008	)
%	(	0.615	,	0.242	)
%	(	0.620	,	0.338	)
%	(	0.625	,	0.382	)
%	(	0.630	,	0.451	)
%	(	0.635	,	0.526	)
%	(	0.640	,	0.506	)
%	(	0.655	,	0.021	)
%	(	0.660	,	0.043	)
%	(	0.665	,	0.345	)
%	(	0.670	,	0.406	)
%	(	0.675	,	0.440	)
%	(	0.685	,	0.272	)
%	(	0.690	,	0.179	)
%	(	0.695	,	0.085	)
%	(	0.700	,	0.165	)
%	(	0.715	,	0.334	)
%	(	0.720	,	0.033	)
%	(	0.725	,	-0.018	)
%	(	0.730	,	0.597	)
%	(	0.735	,	0.589	)
%	(	0.740	,	1.008	)
%	(	0.745	,	0.235	)
%	(	0.750	,	0.250	)
%	(	0.755	,	0.238	)
%	(	0.760	,	0.125	)
%	(	0.765	,	0.084	)
%	(	0.770	,	0.011	)
%	(	0.775	,	0.866	)
%	(	0.785	,	0.599	)
%	(	0.790	,	0.425	)
%	(	0.795	,	0.672	)
%	(	0.800	,	0.919	)
%	(	0.805	,	1.323	)
%	(	0.810	,	1.610	)
%	(	0.815	,	0.977	)
%	(	0.825	,	1.859	)
%	(	0.830	,	2.048	)
%	(	0.835	,	1.892	)
%	(	0.840	,	1.736	)
%	(	0.845	,	2.018	)
%	(	0.850	,	2.027	)
%	(	0.860	,	1.778	)
%	(	0.865	,	2.650	)
%	(	0.870	,	2.474	)
%	(	0.875	,	2.502	)
%	(	0.880	,	2.705	)
%%	(	0.885	,	2.431	)
%%	(	0.890	,	1.912	)
%%	(	0.900	,	1.757	)
%%	(	0.905	,	0.608	)
%%	(	0.915	,	1.621	)
%%	(	0.920	,	1.500	)
%%	(	0.925	,	0.244	)
%%	(	0.930	,	-0.335	)
%%	(	0.935	,	-0.356	)
%%	(	0.940	,	0.044	)
%%	(	0.945	,	0.290	)
%%	(	0.950	,	0.644	)
%%	(	0.955	,	1.077	)
%%	(	0.960	,	1.303	)
%%	(	0.965	,	0.880	)
%%	(	0.970	,	0.673	)
%%	(	0.975	,	1.695	)
%%	(	0.980	,	0.815	)
%%	(	0.985	,	3.824	)
%%	(	0.990	,	5.454	)
%%	(	0.995	,	5.203	)
%%	(	1.000	,	12.059	)
%};

\addplot[color=blue,,smooth, no markers,very thick] coordinates {
%	(	0.065	,	NaN	)
%	(	0.070	,	#DIV/0!	)
%	(	0.075	,	NaN	)
%	(	0.080	,	#DIV/0!	)
%	(	0.085	,	NaN	)
%	(	0.090	,	#DIV/0!	)
	(	0.095	,	1.484	)
	(	0.100	,	1.523	)
	(	0.105	,	1.638	)
	(	0.110	,	1.673	)
	(	0.115	,	1.921	)
	(	0.120	,	1.962	)
	(	0.125	,	2.072	)
	(	0.130	,	2.150	)
	(	0.135	,	2.470	)
	(	0.140	,	2.491	)
	(	0.145	,	2.664	)
	(	0.150	,	2.699	)
	(	0.155	,	2.762	)
	(	0.160	,	2.828	)
	(	0.165	,	3.118	)
	(	0.170	,	3.149	)
	(	0.175	,	3.486	)
	(	0.180	,	3.570	)
	(	0.185	,	3.653	)
	(	0.190	,	3.684	)
	(	0.195	,	3.670	)
	(	0.200	,	3.666	)
	(	0.205	,	3.782	)
	(	0.210	,	3.782	)
	(	0.215	,	4.062	)
	(	0.220	,	3.996	)
	(	0.225	,	3.906	)
	(	0.230	,	3.895	)
	(	0.240	,	4.045	)
	(	0.245	,	4.091	)
	(	0.250	,	4.259	)
	(	0.255	,	4.148	)
	(	0.260	,	3.796	)
	(	0.265	,	3.673	)
	(	0.285	,	3.396	)
	(	0.290	,	3.417	)
	(	0.295	,	3.349	)
	(	0.300	,	3.218	)
	(	0.305	,	2.865	)
	(	0.310	,	2.750	)
	(	0.315	,	2.523	)
	(	0.320	,	2.508	)
	(	0.325	,	2.394	)
	(	0.330	,	2.088	)
	(	0.335	,	2.139	)
	(	0.340	,	2.086	)
	(	0.355	,	1.395	)
	(	0.360	,	1.418	)
	(	0.365	,	1.303	)
	(	0.370	,	1.313	)
	(	0.375	,	1.140	)
	(	0.380	,	1.248	)
	(	0.385	,	1.231	)
	(	0.390	,	1.257	)
	(	0.395	,	1.282	)
	(	0.400	,	1.360	)
	(	0.405	,	1.384	)
	(	0.420	,	1.290	)
	(	0.425	,	1.360	)
	(	0.430	,	1.358	)
	(	0.435	,	1.576	)
	(	0.440	,	1.591	)
	(	0.445	,	1.641	)
	(	0.450	,	1.642	)
	(	0.455	,	1.627	)
	(	0.470	,	1.408	)
	(	0.475	,	0.843	)
	(	0.480	,	0.670	)
	(	0.485	,	0.905	)
	(	0.490	,	1.266	)
	(	0.495	,	1.319	)
	(	0.500	,	1.271	)
	(	0.505	,	0.810	)
	(	0.525	,	0.888	)
	(	0.530	,	0.955	)
	(	0.535	,	0.920	)
	(	0.540	,	0.841	)
	(	0.545	,	0.862	)
	(	0.550	,	0.823	)
	(	0.560	,	0.735	)
	(	0.565	,	0.329	)
	(	0.570	,	0.071	)
	(	0.575	,	0.164	)
	(	0.580	,	0.126	)
	(	0.585	,	0.004	)
	(	0.590	,	0.064	)
	(	0.610	,	0.008	)
	(	0.615	,	0.125	)
	(	0.620	,	0.338	)
	(	0.625	,	0.360	)
	(	0.630	,	0.451	)
	(	0.635	,	0.489	)
	(	0.640	,	0.506	)
	(	0.655	,	0.264	)
	(	0.660	,	0.043	)
	(	0.665	,	0.194	)
	(	0.670	,	0.406	)
	(	0.675	,	0.423	)
	(	0.685	,	0.272	)
	(	0.690	,	0.225	)
	(	0.695	,	0.085	)
	(	0.700	,	0.125	)
	(	0.715	,	0.334	)
	(	0.720	,	0.183	)
	(	0.725	,	-0.018	)
	(	0.730	,	0.290	)
	(	0.735	,	0.589	)
	(	0.740	,	0.798	)
	(	0.745	,	0.235	)
	(	0.750	,	0.242	)
	(	0.755	,	0.238	)
	(	0.760	,	0.181	)
	(	0.765	,	0.084	)
	(	0.770	,	0.047	)
	(	0.775	,	0.866	)
	(	0.785	,	0.732	)
	(	0.790	,	0.425	)
	(	0.795	,	0.531	)
	(	0.800	,	0.919	)
	(	0.805	,	1.121	)
	(	0.810	,	1.610	)
	(	0.815	,	1.294	)
	(	0.825	,	1.859	)
	(	0.830	,	1.954	)
	(	0.835	,	1.892	)
	(	0.840	,	1.814	)
	(	0.845	,	2.018	)
	(	0.850	,	2.022	)
	(	0.860	,	1.778	)
	(	0.865	,	2.214	)
	(	0.870	,	2.474	)
	(	0.875	,	2.488	)
	(	0.880	,	2.705	)
%	(	0.885	,	2.568	)
%	(	0.890	,	1.912	)
%	(	0.900	,	1.834	)
%	(	0.905	,	0.608	)
%	(	0.915	,	1.114	)
%	(	0.920	,	1.500	)
%	(	0.925	,	0.872	)
%	(	0.930	,	-0.335	)
%	(	0.935	,	-0.345	)
%	(	0.940	,	0.044	)
%	(	0.945	,	0.167	)
%	(	0.950	,	0.644	)
%	(	0.955	,	0.860	)
%	(	0.960	,	1.303	)
%	(	0.965	,	1.091	)
%	(	0.970	,	0.673	)
%	(	0.975	,	1.184	)
%	(	0.980	,	0.815	)
%	(	0.985	,	2.319	)
%	(	0.990	,	5.454	)
%	(	0.995	,	5.329	)
%	(	1.000	,	12.059	)
};


\addplot[color=blue,smooth, no markers,thin] coordinates {
%	(	0.065	,	0.264	)
%	(	0.070	,	0.405	)
%	(	0.075	,	0.562	)
%	(	0.080	,	0.708	)
%	(	0.085	,	0.779	)
%	(	0.090	,	0.820	)
	(	0.095	,	0.839	)
	(	0.100	,	0.842	)
	(	0.105	,	0.851	)
	(	0.110	,	0.838	)
	(	0.115	,	0.855	)
	(	0.120	,	0.893	)
	(	0.125	,	0.907	)
	(	0.130	,	0.945	)
	(	0.135	,	0.991	)
	(	0.140	,	1.050	)
	(	0.145	,	1.095	)
	(	0.150	,	1.143	)
	(	0.155	,	1.218	)
	(	0.160	,	1.294	)
	(	0.165	,	1.334	)
	(	0.170	,	1.433	)
	(	0.175	,	1.489	)
	(	0.180	,	1.582	)
	(	0.185	,	1.644	)
	(	0.190	,	1.727	)
	(	0.195	,	1.794	)
	(	0.200	,	1.808	)
	(	0.205	,	1.835	)
	(	0.210	,	1.868	)
	(	0.215	,	1.861	)
	(	0.220	,	1.830	)
	(	0.225	,	1.761	)
	(	0.230	,	1.694	)
	(	0.240	,	1.485	)
	(	0.245	,	1.389	)
	(	0.250	,	1.196	)
	(	0.255	,	1.034	)
	(	0.260	,	0.924	)
	(	0.265	,	0.755	)
	(	0.285	,	0.201	)
	(	0.290	,	0.138	)
	(	0.295	,	0.096	)
	(	0.300	,	0.041	)
	(	0.305	,	-0.018	)
	(	0.310	,	-0.044	)
	(	0.315	,	-0.089	)
	(	0.320	,	-0.115	)
	(	0.325	,	-0.141	)
	(	0.330	,	-0.196	)
	(	0.335	,	-0.239	)
	(	0.340	,	-0.259	)
	(	0.355	,	-0.278	)
	(	0.360	,	-0.290	)
	(	0.365	,	-0.271	)
	(	0.370	,	-0.254	)
	(	0.375	,	-0.270	)
	(	0.380	,	-0.269	)
	(	0.385	,	-0.261	)
	(	0.390	,	-0.283	)
	(	0.395	,	-0.324	)
	(	0.400	,	-0.309	)
	(	0.405	,	-0.373	)
	(	0.420	,	-0.457	)
	(	0.425	,	-0.495	)
	(	0.430	,	-0.514	)
	(	0.435	,	-0.503	)
	(	0.440	,	-0.512	)
	(	0.445	,	-0.491	)
	(	0.450	,	-0.507	)
	(	0.455	,	-0.542	)
	(	0.470	,	-0.620	)
	(	0.475	,	-0.691	)
	(	0.480	,	-0.752	)
	(	0.485	,	-0.874	)
	(	0.490	,	-0.986	)
	(	0.495	,	-1.071	)
	(	0.500	,	-1.101	)
	(	0.505	,	-1.179	)
	(	0.525	,	-1.245	)
	(	0.530	,	-1.235	)
	(	0.535	,	-1.227	)
	(	0.540	,	-1.204	)
	(	0.545	,	-1.188	)
	(	0.550	,	-1.183	)
	(	0.560	,	-1.210	)
	(	0.565	,	-1.211	)
	(	0.570	,	-1.235	)
	(	0.575	,	-1.255	)
	(	0.580	,	-1.315	)
	(	0.585	,	-1.340	)
	(	0.590	,	-1.329	)
	(	0.610	,	-1.463	)
	(	0.615	,	-1.499	)
	(	0.620	,	-1.530	)
	(	0.625	,	-1.556	)
	(	0.630	,	-1.558	)
	(	0.635	,	-1.627	)
	(	0.640	,	-1.634	)
	(	0.655	,	-1.768	)
	(	0.660	,	-1.840	)
	(	0.665	,	-1.915	)
	(	0.670	,	-1.983	)
	(	0.675	,	-2.049	)
	(	0.685	,	-2.303	)
	(	0.690	,	-2.399	)
	(	0.695	,	-2.512	)
	(	0.700	,	-2.638	)
	(	0.715	,	-2.668	)
	(	0.720	,	-2.689	)
	(	0.725	,	-2.653	)
	(	0.730	,	-2.576	)
	(	0.735	,	-2.575	)
	(	0.740	,	-2.552	)
	(	0.745	,	-2.492	)
	(	0.750	,	-2.417	)
	(	0.755	,	-2.308	)
	(	0.760	,	-2.213	)
	(	0.765	,	-2.191	)
	(	0.770	,	-2.064	)
	(	0.775	,	-2.034	)
	(	0.785	,	-1.880	)
	(	0.790	,	-1.819	)
	(	0.795	,	-1.733	)
	(	0.800	,	-1.688	)
	(	0.805	,	-1.646	)
	(	0.810	,	-1.563	)
	(	0.815	,	-1.539	)
	(	0.825	,	-1.348	)
	(	0.830	,	-1.307	)
	(	0.835	,	-1.225	)
	(	0.840	,	-1.217	)
	(	0.845	,	-1.199	)
	(	0.850	,	-1.229	)
	(	0.860	,	-1.245	)
	(	0.865	,	-1.322	)
	(	0.870	,	-1.376	)
	(	0.875	,	-1.525	)
	(	0.880	,	-1.829	)
%	(	0.885	,	-2.116	)
%	(	0.890	,	-2.456	)
%	(	0.900	,	-2.936	)
%	(	0.905	,	-3.132	)
%	(	0.915	,	-3.295	)
%	(	0.920	,	-3.420	)
%	(	0.925	,	-3.269	)
%	(	0.930	,	-2.992	)
%	(	0.935	,	-2.685	)
%	(	0.940	,	-2.295	)
%	(	0.945	,	-1.875	)
%	(	0.950	,	-1.430	)
%	(	0.955	,	-1.009	)
%	(	0.960	,	-0.660	)
%	(	0.965	,	-0.143	)
%	(	0.970	,	0.282	)
%	(	0.975	,	0.551	)
%	(	0.980	,	0.834	)
%	(	0.985	,	1.254	)
%	(	0.990	,	2.179	)
%	(	0.995	,	4.712	)
%	(	1.000	,	9.158	)
};


\addplot[color=blue,smooth, no markers,thin] coordinates {
%	(	0.065	,	1.502	)
%	(	0.070	,	1.556	)
%	(	0.075	,	1.673	)
%	(	0.080	,	1.768	)
%	(	0.085	,	1.969	)
%	(	0.090	,	2.112	)
	(	0.095	,	2.237	)
	(	0.100	,	2.401	)
	(	0.105	,	2.618	)
	(	0.110	,	2.757	)
	(	0.115	,	2.945	)
	(	0.120	,	3.101	)
	(	0.125	,	3.221	)
	(	0.130	,	3.446	)
	(	0.135	,	3.685	)
	(	0.140	,	3.938	)
	(	0.145	,	4.186	)
	(	0.150	,	4.356	)
	(	0.155	,	4.465	)
	(	0.160	,	4.533	)
	(	0.165	,	4.598	)
	(	0.170	,	4.679	)
	(	0.175	,	4.788	)
	(	0.180	,	4.888	)
	(	0.185	,	5.010	)
	(	0.190	,	5.097	)
	(	0.195	,	5.180	)
	(	0.200	,	5.227	)
	(	0.205	,	5.255	)
	(	0.210	,	5.298	)
	(	0.215	,	5.318	)
	(	0.220	,	5.329	)
	(	0.225	,	5.309	)
	(	0.230	,	5.299	)
	(	0.240	,	5.277	)
	(	0.245	,	5.256	)
	(	0.250	,	5.237	)
	(	0.255	,	5.213	)
	(	0.260	,	5.224	)
	(	0.265	,	5.200	)
	(	0.285	,	5.152	)
	(	0.290	,	5.131	)
	(	0.295	,	5.140	)
	(	0.300	,	5.113	)
	(	0.305	,	5.108	)
	(	0.310	,	5.097	)
	(	0.315	,	5.052	)
	(	0.320	,	5.030	)
	(	0.325	,	4.988	)
	(	0.330	,	4.916	)
	(	0.335	,	4.862	)
	(	0.340	,	4.821	)
	(	0.355	,	4.643	)
	(	0.360	,	4.590	)
	(	0.365	,	4.538	)
	(	0.370	,	4.474	)
	(	0.375	,	4.414	)
	(	0.380	,	4.317	)
	(	0.385	,	4.261	)
	(	0.390	,	4.174	)
	(	0.395	,	4.128	)
	(	0.400	,	4.051	)
	(	0.405	,	3.963	)
	(	0.420	,	3.671	)
	(	0.425	,	3.579	)
	(	0.430	,	3.475	)
	(	0.435	,	3.407	)
	(	0.440	,	3.361	)
	(	0.445	,	3.310	)
	(	0.450	,	3.258	)
	(	0.455	,	3.250	)
	(	0.470	,	3.209	)
	(	0.475	,	3.201	)
	(	0.480	,	3.171	)
	(	0.485	,	3.159	)
	(	0.490	,	3.141	)
	(	0.495	,	3.158	)
	(	0.500	,	3.150	)
	(	0.505	,	3.139	)
	(	0.525	,	3.149	)
	(	0.530	,	3.156	)
	(	0.535	,	3.153	)
	(	0.540	,	3.160	)
	(	0.545	,	3.152	)
	(	0.550	,	3.164	)
	(	0.560	,	3.170	)
	(	0.565	,	3.183	)
	(	0.570	,	3.173	)
	(	0.575	,	3.130	)
	(	0.580	,	3.120	)
	(	0.585	,	3.096	)
	(	0.590	,	3.046	)
	(	0.610	,	2.912	)
	(	0.615	,	2.912	)
	(	0.620	,	2.895	)
	(	0.625	,	2.886	)
	(	0.630	,	2.841	)
	(	0.635	,	2.817	)
	(	0.640	,	2.779	)
	(	0.655	,	2.663	)
	(	0.660	,	2.644	)
	(	0.665	,	2.660	)
	(	0.670	,	2.657	)
	(	0.675	,	2.694	)
	(	0.685	,	2.809	)
	(	0.690	,	2.893	)
	(	0.695	,	2.973	)
	(	0.700	,	3.163	)
	(	0.715	,	3.679	)
	(	0.720	,	3.851	)
	(	0.725	,	3.974	)
	(	0.730	,	4.034	)
	(	0.735	,	4.100	)
	(	0.740	,	4.214	)
	(	0.745	,	4.262	)
	(	0.750	,	4.408	)
	(	0.755	,	4.465	)
	(	0.760	,	4.553	)
	(	0.765	,	4.620	)
	(	0.770	,	4.748	)
	(	0.775	,	4.774	)
	(	0.785	,	4.970	)
	(	0.790	,	4.997	)
	(	0.795	,	5.135	)
	(	0.800	,	5.198	)
	(	0.805	,	5.345	)
	(	0.810	,	5.418	)
	(	0.815	,	5.439	)
	(	0.825	,	5.426	)
	(	0.830	,	5.539	)
	(	0.835	,	5.544	)
	(	0.840	,	5.712	)
	(	0.845	,	5.752	)
	(	0.850	,	5.866	)
	(	0.860	,	6.126	)
	(	0.865	,	6.244	)
	(	0.870	,	6.338	)
	(	0.875	,	6.478	)
	(	0.880	,	6.616	)
%	(	0.885	,	6.786	)
%	(	0.890	,	7.020	)
%	(	0.900	,	7.788	)
%	(	0.905	,	8.140	)
%	(	0.915	,	9.010	)
%	(	0.920	,	9.341	)
%	(	0.925	,	9.680	)
%	(	0.930	,	9.997	)
%	(	0.935	,	10.273	)
%	(	0.940	,	10.570	)
%	(	0.945	,	10.758	)
%	(	0.950	,	11.142	)
%	(	0.955	,	11.285	)
%	(	0.960	,	11.504	)
%	(	0.965	,	11.488	)
%	(	0.970	,	11.818	)
%	(	0.975	,	12.394	)
%	(	0.980	,	13.969	)
%	(	0.985	,	15.847	)
%	(	0.990	,	18.229	)
%	(	0.995	,	26.039	)
%	(	1.000	,	37.057	)
};


\end{axis}
\end{tikzpicture}


==> Results/Quantiles/QDE0Y5.tex <==
\begin{tikzpicture}[scale=0.60]
\begin{axis}[
height=10cm, width=12cm,
title = {A. Quantile Effects for ${\rm CDE}_0$},
xlabel= {\small{ Quantiles}},
ylabel= { Quantile Treatment Effects  },
xmin= 0.19 ,xmax= 0.81,
ymin=-35 ,ymax= 7,
xtick={0.2,0.3,...,0.8},
ytick={-35,-30,...,5,10},
clip=false,
ymajorgrids=true,
grid style=dashed,
legend pos= north west,
]



%\addplot[color=blue,,smooth,very thick] coordinates {
%%	(	0.030	,	1.019	)
%%	(	0.035	,	1.262	)
%%	(	0.040	,	1.281	)
%%	(	0.045	,	1.240	)
%%	(	0.050	,	1.233	)
%%	(	0.055	,	1.227	)
%%	(	0.060	,	1.197	)
%%	(	0.065	,	1.410	)
%%	(	0.070	,	1.345	)
%%	(	0.075	,	1.310	)
%%	(	0.080	,	1.415	)
%%	(	0.085	,	1.472	)
%%	(	0.090	,	1.549	)
%%	(	0.095	,	1.756	)
%	(	0.100	,	1.577	)
%	(	0.105	,	1.296	)
%	(	0.110	,	1.439	)
%	(	0.115	,	1.648	)
%	(	0.120	,	1.333	)
%	(	0.125	,	1.820	)
%	(	0.130	,	2.006	)
%	(	0.135	,	2.084	)
%	(	0.140	,	1.528	)
%	(	0.145	,	1.476	)
%	(	0.150	,	1.417	)
%	(	0.155	,	1.605	)
%	(	0.160	,	1.856	)
%	(	0.165	,	1.891	)
%	(	0.170	,	1.924	)
%	(	0.175	,	2.439	)
%	(	0.180	,	2.409	)
%	(	0.185	,	2.296	)
%	(	0.190	,	2.109	)
%	(	0.195	,	2.304	)
%	(	0.205	,	1.959	)
%	(	0.210	,	1.770	)
%	(	0.215	,	1.197	)
%	(	0.220	,	0.820	)
%	(	0.225	,	1.235	)
%	(	0.230	,	0.626	)
%	(	0.235	,	0.547	)
%	(	0.240	,	0.632	)
%	(	0.245	,	0.703	)
%	(	0.250	,	0.613	)
%	(	0.260	,	0.608	)
%	(	0.265	,	0.373	)
%	(	0.270	,	0.094	)
%	(	0.275	,	0.444	)
%	(	0.280	,	0.090	)
%	(	0.285	,	0.081	)
%	(	0.290	,	0.313	)
%	(	0.295	,	0.237	)
%	(	0.305	,	0.501	)
%	(	0.310	,	0.611	)
%	(	0.315	,	0.690	)
%	(	0.320	,	0.688	)
%	(	0.325	,	0.723	)
%	(	0.330	,	0.768	)
%	(	0.335	,	0.760	)
%	(	0.340	,	0.663	)
%	(	0.345	,	0.960	)
%	(	0.350	,	1.002	)
%	(	0.355	,	1.058	)
%	(	0.360	,	1.130	)
%	(	0.365	,	0.958	)
%	(	0.370	,	0.835	)
%	(	0.375	,	0.893	)
%	(	0.380	,	0.881	)
%	(	0.385	,	0.928	)
%	(	0.400	,	0.980	)
%	(	0.405	,	0.885	)
%	(	0.410	,	0.892	)
%	(	0.415	,	1.126	)
%	(	0.420	,	1.163	)
%	(	0.425	,	0.960	)
%	(	0.430	,	0.662	)
%	(	0.435	,	0.423	)
%	(	0.440	,	0.960	)
%	(	0.445	,	-0.231	)
%	(	0.450	,	-0.070	)
%	(	0.455	,	-0.087	)
%	(	0.460	,	-0.500	)
%	(	0.465	,	-0.897	)
%	(	0.470	,	-0.979	)
%	(	0.485	,	-0.668	)
%	(	0.490	,	-0.565	)
%	(	0.495	,	-0.545	)
%	(	0.500	,	-0.556	)
%	(	0.505	,	-0.588	)
%	(	0.510	,	-0.799	)
%	(	0.515	,	-0.691	)
%	(	0.520	,	-0.810	)
%	(	0.530	,	-1.273	)
%	(	0.535	,	-1.329	)
%	(	0.540	,	-1.419	)
%	(	0.545	,	-1.560	)
%	(	0.550	,	-1.730	)
%	(	0.555	,	-3.920	)
%	(	0.560	,	-3.128	)
%	(	0.565	,	-2.255	)
%	(	0.570	,	-2.669	)
%	(	0.575	,	-3.958	)
%	(	0.580	,	-3.930	)
%	(	0.585	,	-3.981	)
%	(	0.590	,	-4.043	)
%	(	0.600	,	-3.986	)
%	(	0.605	,	-3.922	)
%	(	0.610	,	-4.085	)
%	(	0.615	,	-4.326	)
%	(	0.625	,	-4.282	)
%	(	0.630	,	-3.923	)
%	(	0.635	,	-4.808	)
%	(	0.640	,	-3.188	)
%	(	0.645	,	-5.136	)
%	(	0.650	,	-4.755	)
%	(	0.655	,	-6.445	)
%	(	0.660	,	-6.018	)
%	(	0.665	,	-6.422	)
%	(	0.670	,	-6.203	)
%	(	0.685	,	-6.359	)
%	(	0.690	,	-5.983	)
%	(	0.695	,	-6.244	)
%	(	0.700	,	-7.244	)
%	(	0.705	,	-7.137	)
%	(	0.710	,	-7.031	)
%	(	0.715	,	-7.295	)
%	(	0.720	,	-7.492	)
%	(	0.725	,	-7.585	)
%	(	0.730	,	-7.506	)
%	(	0.735	,	-7.440	)
%	(	0.740	,	-7.563	)
%	(	0.745	,	-8.082	)
%	(	0.750	,	-7.700	)
%	(	0.755	,	-7.945	)
%	(	0.760	,	-8.026	)
%	(	0.765	,	-9.928	)
%	(	0.770	,	-9.201	)
%	(	0.775	,	-8.869	)
%	(	0.780	,	-11.159	)
%	(	0.785	,	-10.100	)
%	(	0.790	,	-10.212	)
%	(	0.795	,	-11.030	)
%	(	0.800	,	-11.495	)
%	(	0.805	,	-11.689	)
%	(	0.810	,	-11.911	)
%	(	0.815	,	-14.467	)
%	(	0.825	,	-12.344	)
%	(	0.830	,	-12.371	)
%%	(	0.840	,	-14.988	)
%%	(	0.845	,	-17.064	)
%%	(	0.850	,	-23.777	)
%%	(	0.855	,	-34.350	)
%%	(	0.860	,	-41.183	)
%%	(	0.865	,	-32.091	)
%%	(	0.870	,	-27.895	)
%%	(	0.875	,	-60.111	)
%%	(	0.880	,	-94.698	)
%%	(	0.885	,	NaN	)
%%	(	0.890	,	NaN	)
%%	(	0.895	,	NaN	)
%%	(	0.900	,	NaN	)
%%	(	0.905	,	NaN	)
%%	(	0.910	,	NaN	)
%%	(	0.915	,	NaN	)
%%	(	0.920	,	NaN	)
%%	(	0.925	,	NaN	)
%%	(	0.930	,	NaN	)
%%	(	0.935	,	NaN	)
%%	(	0.940	,	NaN	)
%%	(	0.945	,	NaN	)
%%	(	0.950	,	NaN	)
%%	(	0.955	,	NaN	)
%%	(	0.960	,	NaN	)
%%	(	0.965	,	NaN	)
%%	(	0.970	,	NaN	)
%%	(	0.975	,	NaN	)
%%	(	0.980	,	NaN	)
%%	(	0.985	,	NaN	)
%%	(	0.990	,	NaN	)
%%	(	0.995	,	NaN	)
%%	(	1.000	,	NaN	)
%};



\addplot[color=blue,,,very thick] coordinates {
%	(	0.030	,	1.019	)
%	(	0.035	,	1.141	)
%	(	0.040	,	1.272	)
%	(	0.045	,	1.260	)
%	(	0.050	,	1.236	)
%	(	0.055	,	1.230	)
%	(	0.060	,	1.212	)
%	(	0.065	,	1.303	)
%	(	0.070	,	1.377	)
%	(	0.075	,	1.327	)
%	(	0.080	,	1.362	)
%	(	0.085	,	1.443	)
%	(	0.090	,	1.510	)
%	(	0.095	,	1.653	)
%	(	0.100	,	1.666	)
%	(	0.105	,	1.436	)
%	(	0.110	,	1.367	)
%	(	0.115	,	1.543	)
%	(	0.120	,	1.490	)
%	(	0.125	,	1.577	)
%	(	0.130	,	1.913	)
%	(	0.135	,	2.045	)
%	(	0.140	,	1.806	)
%	(	0.145	,	1.502	)
%	(	0.150	,	1.447	)
%	(	0.155	,	1.511	)
%	(	0.160	,	1.731	)
%	(	0.165	,	1.874	)
%	(	0.170	,	1.907	)
%	(	0.175	,	2.181	)
%	(	0.180	,	2.424	)
%	(	0.185	,	2.352	)
	(	0.190	,	2.202	)
	(	0.195	,	2.206	)
	(	0.205	,	2.131	)
	(	0.210	,	1.865	)
	(	0.215	,	1.483	)
	(	0.220	,	1.008	)
	(	0.225	,	1.028	)
	(	0.230	,	0.931	)
	(	0.235	,	0.587	)
	(	0.240	,	0.590	)
	(	0.245	,	0.668	)
	(	0.250	,	0.658	)
	(	0.260	,	0.610	)
	(	0.265	,	0.490	)
	(	0.270	,	0.233	)
	(	0.275	,	0.269	)
	(	0.280	,	0.267	)
	(	0.285	,	0.086	)
	(	0.290	,	0.197	)
	(	0.295	,	0.275	)
	(	0.305	,	0.369	)
	(	0.310	,	0.556	)
	(	0.315	,	0.650	)
	(	0.320	,	0.689	)
	(	0.325	,	0.705	)
	(	0.330	,	0.745	)
	(	0.335	,	0.764	)
	(	0.340	,	0.711	)
	(	0.345	,	0.812	)
	(	0.350	,	0.981	)
	(	0.355	,	1.030	)
	(	0.360	,	1.094	)
	(	0.365	,	1.044	)
	(	0.370	,	0.896	)
	(	0.375	,	0.864	)
	(	0.380	,	0.887	)
	(	0.385	,	0.905	)
	(	0.400	,	0.954	)
	(	0.405	,	0.932	)
	(	0.410	,	0.888	)
	(	0.415	,	1.009	)
	(	0.420	,	1.144	)
	(	0.425	,	1.061	)
	(	0.430	,	0.811	)
	(	0.435	,	0.543	)
	(	0.440	,	0.692	)
	(	0.445	,	0.364	)
	(	0.450	,	-0.151	)
	(	0.455	,	-0.079	)
	(	0.460	,	-0.293	)
	(	0.465	,	-0.698	)
	(	0.470	,	-0.938	)
	(	0.485	,	-0.824	)
	(	0.490	,	-0.617	)
	(	0.495	,	-0.555	)
	(	0.500	,	-0.551	)
	(	0.505	,	-0.572	)
	(	0.510	,	-0.693	)
	(	0.515	,	-0.745	)
	(	0.520	,	-0.751	)
	(	0.530	,	-1.042	)
	(	0.535	,	-1.301	)
	(	0.540	,	-1.374	)
	(	0.545	,	-1.489	)
	(	0.550	,	-1.645	)
	(	0.555	,	-2.825	)
	(	0.560	,	-3.524	)
	(	0.565	,	-2.691	)
	(	0.570	,	-2.462	)
	(	0.575	,	-3.314	)
	(	0.580	,	-3.944	)
	(	0.585	,	-3.956	)
	(	0.590	,	-4.012	)
	(	0.600	,	-4.015	)
	(	0.605	,	-3.954	)
	(	0.610	,	-4.004	)
	(	0.615	,	-4.206	)
	(	0.625	,	-4.304	)
	(	0.630	,	-4.103	)
	(	0.635	,	-4.366	)
	(	0.640	,	-3.998	)
	(	0.645	,	-4.162	)
	(	0.650	,	-4.945	)
	(	0.655	,	-5.600	)
	(	0.660	,	-6.231	)
	(	0.665	,	-6.220	)
	(	0.670	,	-6.313	)
	(	0.685	,	-6.281	)
	(	0.690	,	-6.171	)
	(	0.695	,	-6.113	)
	(	0.700	,	-6.744	)
	(	0.705	,	-7.041	)
	(	0.710	,	-6.934	)
	(	0.715	,	-7.163	)
	(	0.720	,	-7.394	)
	(	0.725	,	-7.539	)
	(	0.730	,	-7.546	)
	(	0.735	,	-7.473	)
	(	0.740	,	-7.501	)
	(	0.745	,	-7.823	)
	(	0.750	,	-7.891	)
	(	0.755	,	-7.823	)
	(	0.760	,	-7.985	)
	(	0.765	,	-8.977	)
	(	0.770	,	-9.564	)
	(	0.775	,	-9.035	)
	(	0.780	,	-10.014	)
	(	0.785	,	-10.629	)
	(	0.790	,	-10.156	)
	(	0.795	,	-10.621	)
	(	0.800	,	-11.263	)
	(	0.805	,	-11.592	)
	(	0.810	,	-11.800	)
%	(	0.815	,	-13.189	)
%	(	0.825	,	-13.405	)
%	(	0.830	,	-12.357	)
%	(	0.840	,	-13.680	)
%	(	0.845	,	-16.026	)
%	(	0.850	,	-20.420	)
%	(	0.855	,	-29.063	)
%	(	0.860	,	-37.766	)
%	(	0.865	,	-36.637	)
%	(	0.870	,	-29.993	)
%	(	0.875	,	-44.003	)
%	(	0.880	,	-77.404	)
%	(	0.885	,	-94.698	)
%	(	0.890	,	#DIV/0!	)
%	(	0.895	,	#DIV/0!	)
%	(	0.900	,	#DIV/0!	)
%	(	0.905	,	#DIV/0!	)
%	(	0.910	,	#DIV/0!	)
%	(	0.915	,	#DIV/0!	)
%	(	0.920	,	#DIV/0!	)
%	(	0.925	,	#DIV/0!	)
%	(	0.930	,	#DIV/0!	)
%	(	0.935	,	#DIV/0!	)
%	(	0.940	,	#DIV/0!	)
%	(	0.945	,	#DIV/0!	)
%	(	0.950	,	#DIV/0!	)
%	(	0.955	,	#DIV/0!	)
%	(	0.960	,	#DIV/0!	)
%	(	0.965	,	#DIV/0!	)
%	(	0.970	,	#DIV/0!	)
%	(	0.975	,	#DIV/0!	)
%	(	0.980	,	#DIV/0!	)
%	(	0.985	,	#DIV/0!	)
%	(	0.990	,	#DIV/0!	)
%	(	0.995	,	#DIV/0!	)
%	(	1.000	,	#DIV/0!	)
};

\addplot[color=blue,smooth, no markers,thin,dashed] coordinates {
%	(	0.030	,	-1.231	)
%	(	0.035	,	-1.083	)
%	(	0.040	,	-0.979	)
%	(	0.045	,	-0.985	)
%	(	0.050	,	-0.926	)
%	(	0.055	,	-0.961	)
%	(	0.060	,	-0.944	)
%	(	0.065	,	-0.995	)
%	(	0.070	,	-0.997	)
%	(	0.075	,	-1.079	)
%	(	0.080	,	-1.111	)
%	(	0.085	,	-1.153	)
%	(	0.090	,	-1.151	)
%	(	0.095	,	-1.191	)
%	(	0.100	,	-1.257	)
%	(	0.105	,	-1.306	)
%	(	0.110	,	-1.391	)
%	(	0.115	,	-1.508	)
%	(	0.120	,	-1.565	)
%	(	0.125	,	-1.673	)
%	(	0.130	,	-1.757	)
%	(	0.135	,	-1.750	)
%	(	0.140	,	-1.851	)
%	(	0.145	,	-1.926	)
%	(	0.150	,	-1.917	)
%	(	0.155	,	-1.945	)
%	(	0.160	,	-2.001	)
%	(	0.165	,	-2.008	)
%	(	0.170	,	-2.004	)
%	(	0.175	,	-1.995	)
%	(	0.180	,	-2.050	)
%	(	0.185	,	-1.982	)
	(	0.190	,	-2.015	)
	(	0.195	,	-2.020	)
	(	0.205	,	-1.954	)
	(	0.210	,	-1.930	)
	(	0.215	,	-1.928	)
	(	0.220	,	-1.922	)
	(	0.225	,	-1.906	)
	(	0.230	,	-1.889	)
	(	0.235	,	-1.881	)
	(	0.240	,	-1.878	)
	(	0.245	,	-1.873	)
	(	0.250	,	-1.893	)
	(	0.260	,	-1.886	)
	(	0.265	,	-1.882	)
	(	0.270	,	-1.920	)
	(	0.275	,	-1.880	)
	(	0.280	,	-1.892	)
	(	0.285	,	-1.868	)
	(	0.290	,	-1.849	)
	(	0.295	,	-1.872	)
	(	0.305	,	-1.916	)
	(	0.310	,	-1.958	)
	(	0.315	,	-1.968	)
	(	0.320	,	-2.004	)
	(	0.325	,	-2.056	)
	(	0.330	,	-2.131	)
	(	0.335	,	-2.266	)
	(	0.340	,	-2.310	)
	(	0.345	,	-2.347	)
	(	0.350	,	-2.368	)
	(	0.355	,	-2.480	)
	(	0.360	,	-2.566	)
	(	0.365	,	-2.613	)
	(	0.370	,	-2.646	)
	(	0.375	,	-2.635	)
	(	0.380	,	-2.693	)
	(	0.385	,	-2.695	)
	(	0.400	,	-2.842	)
	(	0.405	,	-2.929	)
	(	0.410	,	-2.920	)
	(	0.415	,	-2.976	)
	(	0.420	,	-3.121	)
	(	0.425	,	-3.282	)
	(	0.430	,	-3.425	)
	(	0.435	,	-3.672	)
	(	0.440	,	-3.870	)
	(	0.445	,	-4.241	)
	(	0.450	,	-4.495	)
	(	0.455	,	-4.903	)
	(	0.460	,	-5.019	)
	(	0.465	,	-5.280	)
	(	0.470	,	-5.433	)
	(	0.485	,	-5.869	)
	(	0.490	,	-5.944	)
	(	0.495	,	-6.043	)
	(	0.500	,	-6.171	)
	(	0.505	,	-6.335	)
	(	0.510	,	-6.488	)
	(	0.515	,	-6.623	)
	(	0.520	,	-6.807	)
	(	0.530	,	-7.103	)
	(	0.535	,	-7.335	)
	(	0.540	,	-7.650	)
	(	0.545	,	-7.818	)
	(	0.550	,	-8.049	)
	(	0.555	,	-8.346	)
	(	0.560	,	-8.483	)
	(	0.565	,	-8.687	)
	(	0.570	,	-8.831	)
	(	0.575	,	-9.075	)
	(	0.580	,	-9.126	)
	(	0.585	,	-9.228	)
	(	0.590	,	-9.567	)
	(	0.600	,	-9.798	)
	(	0.605	,	-9.921	)
	(	0.610	,	-10.052	)
	(	0.615	,	-10.207	)
	(	0.625	,	-10.449	)
	(	0.630	,	-10.652	)
	(	0.635	,	-10.829	)
	(	0.640	,	-10.925	)
	(	0.645	,	-11.014	)
	(	0.650	,	-11.184	)
	(	0.655	,	-11.333	)
	(	0.660	,	-11.478	)
	(	0.665	,	-11.708	)
	(	0.670	,	-11.796	)
	(	0.685	,	-12.334	)
	(	0.690	,	-12.554	)
	(	0.695	,	-12.847	)
	(	0.700	,	-13.281	)
	(	0.705	,	-13.599	)
	(	0.710	,	-13.867	)
	(	0.715	,	-14.213	)
	(	0.720	,	-14.658	)
	(	0.725	,	-15.070	)
	(	0.730	,	-15.226	)
	(	0.735	,	-15.586	)
	(	0.740	,	-15.917	)
	(	0.745	,	-16.227	)
	(	0.750	,	-16.400	)
	(	0.755	,	-16.608	)
	(	0.760	,	-16.922	)
	(	0.765	,	-17.268	)
	(	0.770	,	-17.611	)
	(	0.775	,	-18.434	)
	(	0.780	,	-19.501	)
	(	0.785	,	-20.144	)
	(	0.790	,	-20.880	)
	(	0.795	,	-22.035	)
	(	0.800	,	-23.452	)
	(	0.805	,	-24.848	)
	(	0.810	,	-26.073	)
%	(	0.815	,	-28.052	)
%	(	0.825	,	-31.356	)
%	(	0.830	,	-33.165	)
%	(	0.840	,	-37.539	)
%	(	0.845	,	-39.920	)
%	(	0.850	,	-42.418	)
%	(	0.855	,	-45.352	)
%	(	0.860	,	-48.383	)
%	(	0.865	,	-51.564	)
%	(	0.870	,	-54.868	)
%	(	0.875	,	-58.337	)
%	(	0.880	,	-62.480	)
%	(	0.885	,	-66.271	)
%	(	0.890	,	-69.694	)
%	(	0.895	,	-73.394	)
%	(	0.900	,	-77.098	)
%	(	0.905	,	-80.336	)
%	(	0.910	,	-83.182	)
%	(	0.915	,	-86.907	)
%	(	0.920	,	-89.696	)
%	(	0.925	,	-92.142	)
%	(	0.930	,	-94.132	)
%	(	0.935	,	-95.615	)
%	(	0.940	,	-96.726	)
%	(	0.945	,	-97.578	)
%	(	0.950	,	-97.543	)
%	(	0.955	,	-96.851	)
%	(	0.960	,	-95.803	)
%	(	0.965	,	-96.104	)
%	(	0.970	,	-94.941	)
%	(	0.975	,	-93.604	)
%	(	0.980	,	-92.206	)
%	(	0.985	,	-90.676	)
%	(	0.990	,	-88.781	)
%	(	0.995	,	-86.224	)
%	(	1.000	,	-83.348	)
};



\addplot[color=blue,smooth, no markers,thin, dashed] coordinates {
%	(	0.030	,	1.544	)
%	(	0.035	,	1.710	)
%	(	0.040	,	1.859	)
%	(	0.045	,	1.973	)
%	(	0.050	,	2.149	)
%	(	0.055	,	2.298	)
%	(	0.060	,	2.526	)
%	(	0.065	,	2.698	)
%	(	0.070	,	2.864	)
%	(	0.075	,	3.057	)
%	(	0.080	,	3.267	)
%	(	0.085	,	3.401	)
%	(	0.090	,	3.483	)
%	(	0.095	,	3.595	)
%	(	0.100	,	3.698	)
%	(	0.105	,	3.804	)
%	(	0.110	,	3.887	)
%	(	0.115	,	4.010	)
%	(	0.120	,	4.091	)
%	(	0.125	,	4.217	)
%	(	0.130	,	4.321	)
%	(	0.135	,	4.355	)
%	(	0.140	,	4.402	)
%	(	0.145	,	4.458	)
%	(	0.150	,	4.516	)
%	(	0.155	,	4.551	)
%	(	0.160	,	4.550	)
%	(	0.165	,	4.536	)
%	(	0.170	,	4.528	)
%	(	0.175	,	4.510	)
%	(	0.180	,	4.502	)
%	(	0.185	,	4.470	)
	(	0.190	,	4.436	)
	(	0.195	,	4.391	)
	(	0.205	,	4.358	)
	(	0.210	,	4.377	)
	(	0.215	,	4.346	)
	(	0.220	,	4.383	)
	(	0.225	,	4.338	)
	(	0.230	,	4.314	)
	(	0.235	,	4.344	)
	(	0.240	,	4.344	)
	(	0.245	,	4.382	)
	(	0.250	,	4.389	)
	(	0.260	,	4.418	)
	(	0.265	,	4.393	)
	(	0.270	,	4.379	)
	(	0.275	,	4.370	)
	(	0.280	,	4.386	)
	(	0.285	,	4.339	)
	(	0.290	,	4.290	)
	(	0.295	,	4.255	)
	(	0.305	,	4.175	)
	(	0.310	,	4.097	)
	(	0.315	,	4.031	)
	(	0.320	,	3.974	)
	(	0.325	,	3.938	)
	(	0.330	,	3.877	)
	(	0.335	,	3.788	)
	(	0.340	,	3.771	)
	(	0.345	,	3.777	)
	(	0.350	,	3.675	)
	(	0.355	,	3.653	)
	(	0.360	,	3.608	)
	(	0.365	,	3.591	)
	(	0.370	,	3.556	)
	(	0.375	,	3.483	)
	(	0.380	,	3.505	)
	(	0.385	,	3.437	)
	(	0.400	,	3.303	)
	(	0.405	,	3.287	)
	(	0.410	,	3.279	)
	(	0.415	,	3.256	)
	(	0.420	,	3.257	)
	(	0.425	,	3.238	)
	(	0.430	,	3.230	)
	(	0.435	,	3.230	)
	(	0.440	,	3.245	)
	(	0.445	,	3.213	)
	(	0.450	,	3.230	)
	(	0.455	,	3.215	)
	(	0.460	,	3.232	)
	(	0.465	,	3.218	)
	(	0.470	,	3.207	)
	(	0.485	,	3.129	)
	(	0.490	,	3.130	)
	(	0.495	,	3.118	)
	(	0.500	,	3.071	)
	(	0.505	,	3.085	)
	(	0.510	,	3.071	)
	(	0.515	,	3.029	)
	(	0.520	,	3.024	)
	(	0.530	,	2.940	)
	(	0.535	,	2.938	)
	(	0.540	,	2.872	)
	(	0.545	,	2.816	)
	(	0.550	,	2.759	)
	(	0.555	,	2.674	)
	(	0.560	,	2.692	)
	(	0.565	,	2.678	)
	(	0.570	,	2.588	)
	(	0.575	,	2.547	)
	(	0.580	,	2.548	)
	(	0.585	,	2.557	)
	(	0.590	,	2.586	)
	(	0.600	,	2.522	)
	(	0.605	,	2.514	)
	(	0.610	,	2.577	)
	(	0.615	,	2.593	)
	(	0.625	,	2.585	)
	(	0.630	,	2.608	)
	(	0.635	,	2.573	)
	(	0.640	,	2.593	)
	(	0.645	,	2.532	)
	(	0.650	,	2.582	)
	(	0.655	,	2.525	)
	(	0.660	,	2.567	)
	(	0.665	,	2.482	)
	(	0.670	,	2.452	)
	(	0.685	,	2.112	)
	(	0.690	,	2.053	)
	(	0.695	,	1.949	)
	(	0.700	,	1.853	)
	(	0.705	,	1.827	)
	(	0.710	,	1.701	)
	(	0.715	,	1.790	)
	(	0.720	,	1.725	)
	(	0.725	,	1.756	)
	(	0.730	,	1.760	)
	(	0.735	,	1.708	)
	(	0.740	,	1.739	)
	(	0.745	,	1.658	)
	(	0.750	,	1.684	)
	(	0.755	,	1.678	)
	(	0.760	,	1.681	)
	(	0.765	,	1.764	)
	(	0.770	,	1.693	)
	(	0.775	,	1.677	)
	(	0.780	,	1.484	)
	(	0.785	,	1.489	)
	(	0.790	,	1.343	)
	(	0.795	,	1.342	)
	(	0.800	,	1.247	)
	(	0.805	,	1.296	)
	(	0.810	,	1.226	)
%	(	0.815	,	1.326	)
%	(	0.825	,	1.496	)
%	(	0.830	,	1.716	)
%	(	0.840	,	1.922	)
%	(	0.845	,	2.151	)
%	(	0.850	,	2.338	)
%	(	0.855	,	2.455	)
%	(	0.860	,	2.320	)
%	(	0.865	,	2.451	)
%	(	0.870	,	2.543	)
%	(	0.875	,	2.558	)
%	(	0.880	,	2.716	)
%	(	0.885	,	2.673	)
%	(	0.890	,	2.215	)
%	(	0.895	,	2.078	)
%	(	0.900	,	1.965	)
%	(	0.905	,	1.909	)
%	(	0.910	,	1.639	)
%	(	0.915	,	1.579	)
%	(	0.920	,	1.627	)
%	(	0.925	,	1.868	)
%	(	0.930	,	2.101	)
%	(	0.935	,	2.348	)
%	(	0.940	,	2.811	)
%	(	0.945	,	3.162	)
%	(	0.950	,	3.595	)
%	(	0.955	,	3.930	)
%	(	0.960	,	3.670	)
%	(	0.965	,	4.171	)
%	(	0.970	,	4.106	)
%	(	0.975	,	3.848	)
%	(	0.980	,	2.914	)
%	(	0.985	,	2.399	)
%	(	0.990	,	2.214	)
%	(	0.995	,	2.486	)
%	(	1.000	,	3.725	)
};

\end{axis}
\end{tikzpicture}


==> Results/Quantiles/QDE0Y6.tex <==
\begin{tikzpicture}[scale=0.60]
\begin{axis}[
height=10cm, width=12cm,
title = {A. Difference in the quantiles of $Y^*(1,0)$ and $Y^*(0,0)$ for CN},
xlabel= {\small{ Quantiles}},
ylabel= { Quantile Effects  },
xmin= 0.1 ,xmax= 0.75 ,
ymin=-20 ,ymax= 5,
xtick={0.1,0.2,...,0.7,0.75},
ytick={-20,-15,...,5},
clip=false,
ymajorgrids=true,
grid style=dashed,
legend pos= north west,
]

\addplot[color=blue,,smooth,very thick] coordinates {
%	(	0.065	,	0.831	)
%	(	0.070	,	0.844	)
%	(	0.075	,	0.902	)
%	(	0.080	,	0.999	)
%	(	0.085	,	1.019	)
%	(	0.090	,	0.970	)
%	(	0.095	,	0.945	)
	(	0.100	,	0.929	)
	(	0.105	,	0.833	)
	(	0.110	,	0.687	)
	(	0.115	,	0.750	)
	(	0.120	,	0.937	)
	(	0.125	,	0.938	)
	(	0.130	,	0.914	)
	(	0.135	,	0.854	)
	(	0.140	,	0.761	)
	(	0.145	,	0.777	)
	(	0.150	,	0.794	)
	(	0.155	,	0.714	)
	(	0.160	,	0.676	)
	(	0.165	,	0.762	)
	(	0.170	,	0.808	)
	(	0.175	,	0.898	)
	(	0.180	,	1.045	)
	(	0.185	,	1.101	)
	(	0.190	,	0.880	)
	(	0.195	,	0.657	)
	(	0.200	,	0.809	)
	(	0.205	,	0.819	)
	(	0.210	,	0.777	)
	(	0.215	,	1.006	)
	(	0.220	,	1.145	)
	(	0.225	,	1.290	)
	(	0.230	,	1.052	)
	(	0.240	,	0.203	)
	(	0.245	,	-0.170	)
	(	0.250	,	0.002	)
	(	0.255	,	-0.352	)
	(	0.260	,	-0.799	)
	(	0.265	,	-0.647	)
	(	0.285	,	-0.873	)
	(	0.290	,	-1.196	)
	(	0.295	,	-1.151	)
	(	0.300	,	-1.066	)
	(	0.305	,	-1.084	)
	(	0.310	,	-1.315	)
	(	0.315	,	-1.365	)
	(	0.320	,	-1.318	)
	(	0.325	,	-1.291	)
	(	0.330	,	-1.240	)
	(	0.335	,	-1.178	)
	(	0.340	,	-1.140	)
	(	0.355	,	-1.095	)
	(	0.360	,	-1.000	)
	(	0.365	,	-0.927	)
	(	0.370	,	-0.923	)
	(	0.375	,	-0.934	)
	(	0.380	,	-0.944	)
	(	0.385	,	-0.903	)
	(	0.390	,	-0.843	)
	(	0.395	,	-0.879	)
	(	0.400	,	-0.984	)
	(	0.405	,	-0.947	)
	(	0.420	,	-1.220	)
	(	0.425	,	-1.381	)
	(	0.430	,	-1.089	)
	(	0.435	,	-1.034	)
	(	0.440	,	-1.123	)
	(	0.445	,	-1.228	)
	(	0.450	,	-1.215	)
	(	0.455	,	-1.166	)
	(	0.470	,	-1.166	)
	(	0.475	,	-1.148	)
	(	0.480	,	-1.277	)
	(	0.485	,	-1.372	)
	(	0.490	,	-1.232	)
	(	0.495	,	-1.313	)
	(	0.500	,	-1.709	)
	(	0.505	,	-1.853	)
	(	0.525	,	-1.712	)
	(	0.530	,	-1.625	)
	(	0.535	,	-1.600	)
	(	0.540	,	-1.590	)
	(	0.545	,	-1.566	)
	(	0.550	,	-1.375	)
	(	0.560	,	-1.206	)
	(	0.565	,	-1.237	)
	(	0.570	,	-1.286	)
	(	0.575	,	-1.328	)
	(	0.580	,	-1.350	)
	(	0.585	,	-1.444	)
	(	0.590	,	-1.609	)
	(	0.610	,	-1.870	)
	(	0.615	,	-2.109	)
	(	0.620	,	-2.184	)
	(	0.625	,	-2.374	)
	(	0.630	,	-2.642	)
	(	0.635	,	-2.869	)
	(	0.640	,	-3.401	)
	(	0.655	,	-4.136	)
	(	0.660	,	-4.492	)
	(	0.665	,	-4.511	)
	(	0.670	,	-4.538	)
	(	0.675	,	-4.466	)
	(	0.685	,	-4.249	)
	(	0.690	,	-4.041	)
	(	0.695	,	-4.275	)
	(	0.700	,	-4.412	)
	(	0.715	,	-4.314	)
	(	0.720	,	-4.243	)
	(	0.725	,	-4.352	)
	(	0.730	,	-4.936	)
	(	0.735	,	-5.563	)
	(	0.740	,	-5.037	)
	(	0.745	,	-4.398	)
	(	0.750	,	-4.354	)
%	(	0.755	,	-3.886	)
%	(	0.760	,	-3.697	)
%	(	0.765	,	-3.745	)
%	(	0.770	,	-3.819	)
%	(	0.775	,	-3.660	)
%	(	0.785	,	-5.304	)
%	(	0.790	,	-6.501	)
%	(	0.795	,	-8.580	)
%	(	0.800	,	-9.423	)
%	(	0.805	,	-7.602	)
%	(	0.810	,	-8.536	)
%	(	0.815	,	-10.867	)
%	(	0.825	,	-12.653	)
%	(	0.830	,	-13.137	)
%	(	0.835	,	-13.314	)
%	(	0.840	,	-13.563	)
%	(	0.845	,	-14.030	)
%	(	0.850	,	-14.824	)
%	(	0.860	,	-16.329	)
%	(	0.865	,	-17.565	)
%	(	0.870	,	-17.966	)
%	(	0.875	,	-29.511	)
%	(	0.880	,	-47.764	)
%	(	0.885	,	-42.921	)
%	(	0.890	,	-31.267	)
%	(	0.900	,	#DIV/0!	)
%	(	0.905	,	#DIV/0!	)
%	(	0.915	,	#DIV/0!	)
%	(	0.920	,	#DIV/0!	)
%	(	0.925	,	#DIV/0!	)
%	(	0.930	,	#DIV/0!	)
%	(	0.935	,	#DIV/0!	)
%	(	0.940	,	#DIV/0!	)
%	(	0.945	,	#DIV/0!	)
%	(	0.950	,	#DIV/0!	)
%	(	0.955	,	#DIV/0!	)
%	(	0.960	,	#DIV/0!	)
%	(	0.965	,	#DIV/0!	)
%	(	0.970	,	#DIV/0!	)
%	(	0.975	,	#DIV/0!	)
%	(	0.980	,	#DIV/0!	)
%	(	0.985	,	#DIV/0!	)
%	(	0.990	,	#DIV/0!	)
%	(	0.995	,	#DIV/0!	)
%	(	1.000	,	#DIV/0!	)
};



\addplot[color=blue,smooth, no markers,thin] coordinates {
%(	0.065	,	-1.319	)
%(	0.070	,	-1.325	)
%(	0.075	,	-1.328	)
%(	0.080	,	-1.376	)
%(	0.085	,	-1.448	)
%(	0.090	,	-1.602	)
%(	0.095	,	-1.695	)
(	0.100	,	-1.847	)
(	0.105	,	-2.018	)
(	0.110	,	-2.212	)
(	0.115	,	-2.385	)
(	0.120	,	-2.675	)
(	0.125	,	-2.960	)
(	0.130	,	-3.167	)
(	0.135	,	-3.306	)
(	0.140	,	-3.470	)
(	0.145	,	-3.581	)
(	0.150	,	-3.644	)
(	0.155	,	-3.747	)
(	0.160	,	-3.819	)
(	0.165	,	-3.866	)
(	0.170	,	-3.919	)
(	0.175	,	-4.032	)
(	0.180	,	-3.967	)
(	0.185	,	-3.948	)
(	0.190	,	-3.990	)
(	0.195	,	-3.970	)
(	0.200	,	-3.935	)
(	0.205	,	-3.847	)
(	0.210	,	-3.835	)
(	0.215	,	-3.785	)
(	0.220	,	-3.749	)
(	0.225	,	-3.686	)
(	0.230	,	-3.592	)
(	0.240	,	-3.408	)
(	0.245	,	-3.393	)
(	0.250	,	-3.317	)
(	0.255	,	-3.296	)
(	0.260	,	-3.226	)
(	0.265	,	-3.190	)
(	0.285	,	-3.072	)
(	0.290	,	-3.101	)
(	0.295	,	-3.107	)
(	0.300	,	-3.140	)
(	0.305	,	-3.152	)
(	0.310	,	-3.147	)
(	0.315	,	-3.147	)
(	0.320	,	-3.243	)
(	0.325	,	-3.253	)
(	0.330	,	-3.335	)
(	0.335	,	-3.393	)
(	0.340	,	-3.431	)
(	0.355	,	-3.618	)
(	0.360	,	-3.690	)
(	0.365	,	-3.788	)
(	0.370	,	-3.879	)
(	0.375	,	-3.889	)
(	0.380	,	-4.042	)
(	0.385	,	-4.106	)
(	0.390	,	-4.172	)
(	0.395	,	-4.215	)
(	0.400	,	-4.261	)
(	0.405	,	-4.280	)
(	0.420	,	-4.305	)
(	0.425	,	-4.327	)
(	0.430	,	-4.316	)
(	0.435	,	-4.310	)
(	0.440	,	-4.284	)
(	0.445	,	-4.302	)
(	0.450	,	-4.286	)
(	0.455	,	-4.249	)
(	0.470	,	-4.297	)
(	0.475	,	-4.307	)
(	0.480	,	-4.332	)
(	0.485	,	-4.369	)
(	0.490	,	-4.380	)
(	0.495	,	-4.487	)
(	0.500	,	-4.650	)
(	0.505	,	-4.604	)
(	0.525	,	-5.130	)
(	0.530	,	-5.264	)
(	0.535	,	-5.433	)
(	0.540	,	-5.534	)
(	0.545	,	-5.605	)
(	0.550	,	-5.747	)
(	0.560	,	-5.974	)
(	0.565	,	-6.068	)
(	0.570	,	-6.157	)
(	0.575	,	-6.230	)
(	0.580	,	-6.300	)
(	0.585	,	-6.425	)
(	0.590	,	-6.502	)
(	0.610	,	-6.763	)
(	0.615	,	-6.822	)
(	0.620	,	-6.926	)
(	0.625	,	-7.117	)
(	0.630	,	-7.259	)
(	0.635	,	-7.419	)
(	0.640	,	-7.607	)
(	0.655	,	-8.124	)
(	0.660	,	-8.254	)
(	0.665	,	-8.331	)
(	0.670	,	-8.401	)
(	0.675	,	-8.653	)
(	0.685	,	-9.023	)
(	0.690	,	-9.369	)
(	0.695	,	-9.735	)
(	0.700	,	-10.029	)
(	0.715	,	-11.467	)
(	0.720	,	-12.059	)
(	0.725	,	-12.847	)
(	0.730	,	-13.289	)
(	0.735	,	-13.994	)
(	0.740	,	-14.273	)
(	0.745	,	-14.749	)
(	0.750	,	-14.768	)
%(	0.755	,	-15.199	)
%(	0.760	,	-15.665	)
%(	0.765	,	-16.193	)
%(	0.770	,	-16.594	)
%(	0.775	,	-16.860	)
%(	0.785	,	-17.421	)
%(	0.790	,	-17.809	)
%(	0.795	,	-18.184	)
%(	0.800	,	-18.696	)
%(	0.805	,	-19.058	)
%(	0.810	,	-19.352	)
%(	0.815	,	-19.615	)
%(	0.825	,	-20.443	)
%(	0.830	,	-20.959	)
%(	0.835	,	-21.369	)
%(	0.840	,	-22.036	)
%(	0.845	,	-23.066	)
%(	0.850	,	-24.348	)
%(	0.860	,	-27.388	)
%(	0.865	,	-31.625	)
%(	0.870	,	-36.471	)
%(	0.875	,	-41.267	)
%(	0.880	,	-45.731	)
%(	0.885	,	-49.519	)
%(	0.890	,	-51.424	)
%(	0.900	,	-55.141	)
%(	0.905	,	-56.948	)
%(	0.915	,	-58.823	)
%(	0.920	,	-58.684	)
%(	0.925	,	-58.859	)
%(	0.930	,	-59.744	)
%(	0.935	,	-59.234	)
%(	0.940	,	-59.196	)
%(	0.945	,	-58.229	)
%(	0.950	,	-57.724	)
%(	0.955	,	-57.137	)
%(	0.960	,	-56.775	)
%(	0.965	,	-56.385	)
%(	0.970	,	-55.826	)
%(	0.975	,	-55.323	)
%(	0.980	,	-54.472	)
%(	0.985	,	-54.012	)
%(	0.990	,	-52.488	)
%(	0.995	,	-49.495	)
%(	1.000	,	-44.481	)
};



\addplot[color=blue,smooth, no markers,thin] coordinates {
%(	0.065	,	1.372	)
%(	0.070	,	1.413	)
%(	0.075	,	1.481	)
%(	0.080	,	1.571	)
%(	0.085	,	1.694	)
%(	0.090	,	1.800	)
%(	0.095	,	1.909	)
(	0.100	,	1.986	)
(	0.105	,	2.054	)
(	0.110	,	2.116	)
(	0.115	,	2.197	)
(	0.120	,	2.301	)
(	0.125	,	2.405	)
(	0.130	,	2.545	)
(	0.135	,	2.663	)
(	0.140	,	2.781	)
(	0.145	,	2.891	)
(	0.150	,	3.030	)
(	0.155	,	3.143	)
(	0.160	,	3.262	)
(	0.165	,	3.405	)
(	0.170	,	3.533	)
(	0.175	,	3.594	)
(	0.180	,	3.679	)
(	0.185	,	3.741	)
(	0.190	,	3.785	)
(	0.195	,	3.865	)
(	0.200	,	3.917	)
(	0.205	,	3.950	)
(	0.210	,	3.986	)
(	0.215	,	4.011	)
(	0.220	,	4.021	)
(	0.225	,	4.011	)
(	0.230	,	4.031	)
(	0.240	,	4.047	)
(	0.245	,	4.059	)
(	0.250	,	4.061	)
(	0.255	,	4.051	)
(	0.260	,	4.073	)
(	0.265	,	4.063	)
(	0.285	,	3.950	)
(	0.290	,	3.902	)
(	0.295	,	3.864	)
(	0.300	,	3.711	)
(	0.305	,	3.609	)
(	0.310	,	3.461	)
(	0.315	,	3.379	)
(	0.320	,	3.246	)
(	0.325	,	3.094	)
(	0.330	,	2.976	)
(	0.335	,	2.800	)
(	0.340	,	2.654	)
(	0.355	,	2.187	)
(	0.360	,	2.037	)
(	0.365	,	1.849	)
(	0.370	,	1.837	)
(	0.375	,	1.670	)
(	0.380	,	1.526	)
(	0.385	,	1.442	)
(	0.390	,	1.450	)
(	0.395	,	1.424	)
(	0.400	,	1.447	)
(	0.405	,	1.443	)
(	0.420	,	1.505	)
(	0.425	,	1.489	)
(	0.430	,	1.531	)
(	0.435	,	1.553	)
(	0.440	,	1.588	)
(	0.445	,	1.660	)
(	0.450	,	1.676	)
(	0.455	,	1.699	)
(	0.470	,	1.792	)
(	0.475	,	1.810	)
(	0.480	,	1.813	)
(	0.485	,	1.855	)
(	0.490	,	1.868	)
(	0.495	,	1.909	)
(	0.500	,	1.894	)
(	0.505	,	1.890	)
(	0.525	,	1.905	)
(	0.530	,	1.908	)
(	0.535	,	1.855	)
(	0.540	,	1.859	)
(	0.545	,	1.849	)
(	0.550	,	1.802	)
(	0.560	,	1.724	)
(	0.565	,	1.690	)
(	0.570	,	1.665	)
(	0.575	,	1.624	)
(	0.580	,	1.573	)
(	0.585	,	1.551	)
(	0.590	,	1.500	)
(	0.610	,	1.393	)
(	0.615	,	1.338	)
(	0.620	,	1.281	)
(	0.625	,	1.206	)
(	0.630	,	1.212	)
(	0.635	,	1.210	)
(	0.640	,	1.220	)
(	0.655	,	1.341	)
(	0.660	,	1.407	)
(	0.665	,	1.456	)
(	0.670	,	1.522	)
(	0.675	,	1.642	)
(	0.685	,	1.775	)
(	0.690	,	1.875	)
(	0.695	,	1.947	)
(	0.700	,	2.030	)
(	0.715	,	2.148	)
(	0.720	,	2.282	)
(	0.725	,	2.346	)
(	0.730	,	2.432	)
(	0.735	,	2.490	)
(	0.740	,	2.503	)
(	0.745	,	2.543	)
(	0.750	,	2.615	)
%(	0.755	,	2.684	)
%(	0.760	,	2.732	)
%(	0.765	,	2.703	)
%(	0.770	,	2.758	)
%(	0.775	,	2.806	)
%(	0.785	,	2.873	)
%(	0.790	,	2.998	)
%(	0.795	,	3.011	)
%(	0.800	,	3.146	)
%(	0.805	,	3.124	)
%(	0.810	,	3.113	)
%(	0.815	,	3.222	)
%(	0.825	,	3.143	)
%(	0.830	,	3.146	)
%(	0.835	,	3.188	)
%(	0.840	,	3.196	)
%(	0.845	,	3.079	)
%(	0.850	,	3.011	)
%(	0.860	,	2.837	)
%(	0.865	,	2.684	)
%(	0.870	,	2.581	)
%(	0.875	,	2.495	)
%(	0.880	,	2.465	)
%(	0.885	,	2.219	)
%(	0.890	,	2.144	)
%(	0.900	,	1.922	)
%(	0.905	,	2.042	)
%(	0.915	,	1.887	)
%(	0.920	,	1.558	)
%(	0.925	,	1.425	)
%(	0.930	,	1.711	)
%(	0.935	,	1.037	)
%(	0.940	,	0.915	)
%(	0.945	,	1.296	)
%(	0.950	,	0.625	)
%(	0.955	,	0.501	)
%(	0.960	,	-0.110	)
%(	0.965	,	-0.040	)
%(	0.970	,	0.016	)
%(	0.975	,	-0.264	)
%(	0.980	,	0.732	)
%(	0.985	,	3.316	)
%(	0.990	,	6.412	)
%(	0.995	,	12.798	)
%(	1.000	,	23.746	)
};



\end{axis}
\end{tikzpicture}


==> Results/Quantiles/QDE1Y5.tex <==
\begin{tikzpicture}[scale=0.60]
\begin{axis}[
height=10cm, width=12cm,
title = {B. Quantile Effects for ${\rm CDE}_1$},
xlabel= {\small{ Quantiles}},
ylabel= { Quantile Treatment Effects  },
xmin= 0.19 ,xmax= 0.81 ,
ymin=-7 ,ymax= 14,
xtick={0.1,0.2,...,0.8},
ytick={-6,-4,...,14},
clip=false,
ymajorgrids=true,
grid style=dashed,
legend pos= north west,
]

%\addplot[color=blue,,smooth,very thick] coordinates {
%%	(	0.030	,	NaN	)
%%	(	0.035	,	NaN	)
%%	(	0.040	,	NaN	)
%%	(	0.045	,	NaN	)
%%	(	0.050	,	2.376	)
%%	(	0.055	,	2.547	)
%%	(	0.060	,	2.658	)
%%	(	0.065	,	2.822	)
%%	(	0.070	,	2.986	)
%%	(	0.075	,	3.196	)
%%	(	0.080	,	3.233	)
%%	(	0.085	,	3.271	)
%%	(	0.090	,	3.308	)
%%	(	0.095	,	3.638	)
%	(	0.100	,	4.068	)
%	(	0.105	,	4.252	)
%	(	0.110	,	4.229	)
%	(	0.115	,	4.881	)
%	(	0.120	,	4.985	)
%	(	0.125	,	5.112	)
%	(	0.130	,	5.134	)
%	(	0.135	,	5.072	)
%	(	0.140	,	4.774	)
%	(	0.145	,	4.361	)
%	(	0.150	,	4.670	)
%	(	0.155	,	4.511	)
%	(	0.160	,	4.451	)
%	(	0.165	,	4.355	)
%	(	0.170	,	4.187	)
%	(	0.175	,	4.390	)
%	(	0.180	,	4.377	)
%	(	0.185	,	3.618	)
%	(	0.190	,	3.884	)
%	(	0.195	,	3.603	)
%	(	0.205	,	3.329	)
%	(	0.210	,	3.334	)
%	(	0.215	,	3.339	)
%	(	0.220	,	3.515	)
%	(	0.225	,	3.800	)
%	(	0.230	,	3.824	)
%	(	0.235	,	3.849	)
%	(	0.240	,	3.911	)
%	(	0.245	,	3.392	)
%	(	0.250	,	3.104	)
%	(	0.260	,	3.273	)
%	(	0.265	,	3.251	)
%	(	0.270	,	3.210	)
%	(	0.275	,	3.324	)
%	(	0.280	,	3.324	)
%	(	0.285	,	3.235	)
%	(	0.290	,	3.143	)
%	(	0.295	,	3.147	)
%	(	0.305	,	3.119	)
%	(	0.310	,	2.978	)
%	(	0.315	,	2.868	)
%	(	0.320	,	2.879	)
%	(	0.325	,	3.001	)
%	(	0.330	,	2.939	)
%	(	0.335	,	2.988	)
%	(	0.340	,	2.798	)
%	(	0.345	,	2.793	)
%	(	0.350	,	2.852	)
%	(	0.355	,	2.873	)
%	(	0.360	,	2.885	)
%	(	0.365	,	2.896	)
%	(	0.370	,	2.856	)
%	(	0.375	,	2.931	)
%	(	0.380	,	3.077	)
%	(	0.385	,	3.129	)
%	(	0.400	,	3.368	)
%	(	0.405	,	3.356	)
%	(	0.410	,	3.377	)
%	(	0.415	,	2.709	)
%	(	0.420	,	2.845	)
%	(	0.425	,	2.901	)
%	(	0.430	,	2.665	)
%	(	0.435	,	2.389	)
%	(	0.440	,	2.602	)
%	(	0.445	,	2.883	)
%	(	0.450	,	2.953	)
%	(	0.455	,	3.005	)
%	(	0.460	,	3.057	)
%	(	0.465	,	3.109	)
%	(	0.470	,	2.895	)
%	(	0.485	,	3.227	)
%	(	0.490	,	3.106	)
%	(	0.495	,	3.176	)
%	(	0.500	,	2.265	)
%	(	0.505	,	2.211	)
%	(	0.510	,	2.107	)
%	(	0.515	,	2.740	)
%	(	0.520	,	2.686	)
%	(	0.530	,	1.838	)
%	(	0.535	,	1.871	)
%	(	0.540	,	2.171	)
%	(	0.545	,	2.742	)
%	(	0.550	,	2.410	)
%	(	0.555	,	1.660	)
%	(	0.560	,	2.877	)
%	(	0.565	,	2.690	)
%	(	0.570	,	2.297	)
%	(	0.575	,	2.114	)
%	(	0.580	,	1.932	)
%	(	0.585	,	1.950	)
%	(	0.590	,	2.174	)
%	(	0.600	,	2.470	)
%	(	0.605	,	2.406	)
%	(	0.610	,	2.382	)
%	(	0.615	,	2.264	)
%	(	0.625	,	1.117	)
%	(	0.630	,	1.953	)
%	(	0.635	,	1.380	)
%	(	0.640	,	2.220	)
%	(	0.645	,	0.984	)
%	(	0.650	,	0.978	)
%	(	0.655	,	1.068	)
%	(	0.660	,	1.336	)
%	(	0.665	,	1.201	)
%	(	0.670	,	1.762	)
%	(	0.685	,	1.641	)
%	(	0.690	,	1.496	)
%	(	0.695	,	0.951	)
%	(	0.700	,	0.743	)
%	(	0.705	,	1.149	)
%	(	0.710	,	1.555	)
%	(	0.715	,	1.038	)
%	(	0.720	,	0.660	)
%	(	0.725	,	0.510	)
%	(	0.730	,	0.348	)
%	(	0.735	,	0.238	)
%	(	0.740	,	-0.365	)
%	(	0.745	,	0.014	)
%	(	0.750	,	0.401	)
%	(	0.755	,	0.442	)
%	(	0.760	,	0.044	)
%	(	0.765	,	-0.183	)
%	(	0.770	,	-0.192	)
%	(	0.775	,	-0.294	)
%	(	0.780	,	-0.532	)
%	(	0.785	,	0.031	)
%	(	0.790	,	-0.636	)
%	(	0.795	,	-0.896	)
%	(	0.800	,	-1.185	)
%	(	0.805	,	-1.397	)
%	(	0.810	,	-0.545	)
%	(	0.815	,	-0.469	)
%	(	0.825	,	-1.014	)
%	(	0.830	,	-1.274	)
%	(	0.840	,	-1.415	)
%	(	0.845	,	0.410	)
%	(	0.850	,	0.024	)
%%	(	0.855	,	-0.838	)
%%	(	0.860	,	0.213	)
%%	(	0.865	,	0.764	)
%%	(	0.870	,	1.006	)
%%	(	0.875	,	1.460	)
%%	(	0.880	,	1.602	)
%%	(	0.885	,	-0.791	)
%%	(	0.890	,	0.301	)
%%	(	0.895	,	1.501	)
%%	(	0.900	,	2.851	)
%%	(	0.905	,	4.200	)
%%	(	0.910	,	5.757	)
%%	(	0.915	,	6.250	)
%%	(	0.920	,	9.227	)
%%	(	0.925	,	9.494	)
%%	(	0.930	,	14.135	)
%%	(	0.935	,	14.748	)
%%	(	0.940	,	15.361	)
%%	(	0.945	,	14.452	)
%%	(	0.950	,	16.789	)
%%	(	0.955	,	18.059	)
%%	(	0.960	,	19.237	)
%%	(	0.965	,	26.652	)
%%	(	0.970	,	27.925	)
%%	(	0.975	,	25.509	)
%%	(	0.980	,	18.043	)
%%	(	0.985	,	27.414	)
%%	(	0.990	,	30.814	)
%%	(	0.995	,	34.657	)
%%	(	1.000	,	50.171	)
%};

\addplot[color=blue,,smooth,very thick] coordinates {
%	(	0.030	,	NaN	)
%	(	0.035	,	#DIV/0!	)
%	(	0.040	,	#DIV/0!	)
%	(	0.045	,	#DIV/0!	)
%	(	0.050	,	2.376	)
%	(	0.055	,	2.462	)
%	(	0.060	,	2.603	)
%	(	0.065	,	2.740	)
%	(	0.070	,	2.904	)
%	(	0.075	,	3.091	)
%	(	0.080	,	3.214	)
%	(	0.085	,	3.252	)
%	(	0.090	,	3.289	)
%	(	0.095	,	3.473	)
%	(	0.100	,	3.853	)
%	(	0.105	,	4.160	)
%	(	0.110	,	4.240	)
%	(	0.115	,	4.555	)
%	(	0.120	,	4.933	)
%	(	0.125	,	5.048	)
%	(	0.130	,	5.123	)
%	(	0.135	,	5.103	)
%	(	0.140	,	4.923	)
%	(	0.145	,	4.568	)
%	(	0.150	,	4.515	)
%	(	0.155	,	4.590	)
%	(	0.160	,	4.481	)
%	(	0.165	,	4.403	)
%	(	0.170	,	4.271	)
%	(	0.175	,	4.289	)
%	(	0.180	,	4.384	)
%	(	0.185	,	3.998	)
	(	0.190	,	3.751	)
	(	0.195	,	3.743	)
	(	0.205	,	3.466	)
	(	0.210	,	3.331	)
	(	0.215	,	3.336	)
	(	0.220	,	3.427	)
	(	0.225	,	3.657	)
	(	0.230	,	3.812	)
	(	0.235	,	3.837	)
	(	0.240	,	3.880	)
	(	0.245	,	3.652	)
	(	0.250	,	3.248	)
	(	0.260	,	3.188	)
	(	0.265	,	3.262	)
	(	0.270	,	3.231	)
	(	0.275	,	3.267	)
	(	0.280	,	3.324	)
	(	0.285	,	3.280	)
	(	0.290	,	3.189	)
	(	0.295	,	3.145	)
	(	0.305	,	3.133	)
	(	0.310	,	3.049	)
	(	0.315	,	2.923	)
	(	0.320	,	2.874	)
	(	0.325	,	2.940	)
	(	0.330	,	2.970	)
	(	0.335	,	2.964	)
	(	0.340	,	2.893	)
	(	0.345	,	2.795	)
	(	0.350	,	2.823	)
	(	0.355	,	2.863	)
	(	0.360	,	2.879	)
	(	0.365	,	2.891	)
	(	0.370	,	2.876	)
	(	0.375	,	2.893	)
	(	0.380	,	3.004	)
	(	0.385	,	3.103	)
	(	0.400	,	3.248	)
	(	0.405	,	3.362	)
	(	0.410	,	3.366	)
	(	0.415	,	3.043	)
	(	0.420	,	2.777	)
	(	0.425	,	2.873	)
	(	0.430	,	2.783	)
	(	0.435	,	2.527	)
	(	0.440	,	2.496	)
	(	0.445	,	2.742	)
	(	0.450	,	2.918	)
	(	0.455	,	2.979	)
	(	0.460	,	3.031	)
	(	0.465	,	3.083	)
	(	0.470	,	3.002	)
	(	0.485	,	3.061	)
	(	0.490	,	3.167	)
	(	0.495	,	3.141	)
	(	0.500	,	2.720	)
	(	0.505	,	2.238	)
	(	0.510	,	2.159	)
	(	0.515	,	2.424	)
	(	0.520	,	2.713	)
	(	0.530	,	2.262	)
	(	0.535	,	1.854	)
	(	0.540	,	2.021	)
	(	0.545	,	2.456	)
	(	0.550	,	2.576	)
	(	0.555	,	2.035	)
	(	0.560	,	2.268	)
	(	0.565	,	2.783	)
	(	0.570	,	2.494	)
	(	0.575	,	2.205	)
	(	0.580	,	2.023	)
	(	0.585	,	1.941	)
	(	0.590	,	2.062	)
	(	0.600	,	2.322	)
	(	0.605	,	2.438	)
	(	0.610	,	2.394	)
	(	0.615	,	2.323	)
	(	0.625	,	1.690	)
	(	0.630	,	1.535	)
	(	0.635	,	1.667	)
	(	0.640	,	1.800	)
	(	0.645	,	1.602	)
	(	0.650	,	0.981	)
	(	0.655	,	1.023	)
	(	0.660	,	1.202	)
	(	0.665	,	1.268	)
	(	0.670	,	1.481	)
	(	0.685	,	1.702	)
	(	0.690	,	1.568	)
	(	0.695	,	1.223	)
	(	0.700	,	0.847	)
	(	0.705	,	0.723	)
	(	0.710	,	1.130	)
	(	0.715	,	1.297	)
	(	0.720	,	0.849	)
	(	0.725	,	0.585	)
	(	0.730	,	0.429	)
	(	0.735	,	0.293	)
	(	0.740	,	-0.063	)
	(	0.745	,	-0.175	)
	(	0.750	,	0.207	)
	(	0.755	,	0.421	)
	(	0.760	,	0.243	)
	(	0.765	,	-0.070	)
	(	0.770	,	-0.187	)
	(	0.775	,	-0.243	)
	(	0.780	,	-0.413	)
	(	0.785	,	-0.251	)
	(	0.790	,	-0.303	)
	(	0.795	,	-0.766	)
	(	0.800	,	-1.041	)
	(	0.805	,	-1.291	)
	(	0.810	,	-0.971	)
%	(	0.815	,	-0.507	)
%	(	0.825	,	-0.741	)
%	(	0.830	,	-1.144	)
%	(	0.840	,	-1.345	)
%	(	0.845	,	-0.503	)
%	(	0.850	,	0.217	)
%	(	0.855	,	-0.407	)
%	(	0.860	,	-0.312	)
%	(	0.865	,	0.489	)
%	(	0.870	,	0.885	)
%	(	0.875	,	1.233	)
%	(	0.880	,	1.531	)
%	(	0.885	,	0.406	)
%	(	0.890	,	-0.245	)
%	(	0.895	,	0.901	)
%	(	0.900	,	2.176	)
%	(	0.905	,	3.526	)
%	(	0.910	,	4.979	)
%	(	0.915	,	6.004	)
%	(	0.920	,	7.739	)
%	(	0.925	,	9.360	)
%	(	0.930	,	11.814	)
%	(	0.935	,	14.442	)
%	(	0.940	,	15.055	)
%	(	0.945	,	14.906	)
%	(	0.950	,	15.620	)
%	(	0.955	,	17.424	)
%	(	0.960	,	18.648	)
%	(	0.965	,	22.945	)
%	(	0.970	,	27.289	)
%	(	0.975	,	26.717	)
%	(	0.980	,	21.776	)
%	(	0.985	,	22.728	)
%	(	0.990	,	29.114	)
%	(	0.995	,	32.735	)
%	(	1.000	,	42.414	)
};


\addplot[color=blue,smooth, no markers,thin,dashed] coordinates {
%	(	0.030	,	0.078	)
%	(	0.035	,	0.285	)
%	(	0.040	,	0.406	)
%	(	0.045	,	0.545	)
%	(	0.050	,	0.659	)
%	(	0.055	,	0.756	)
%	(	0.060	,	0.832	)
%	(	0.065	,	0.905	)
%	(	0.070	,	0.997	)
%	(	0.075	,	1.005	)
%	(	0.080	,	1.070	)
%	(	0.085	,	1.153	)
%	(	0.090	,	1.136	)
%	(	0.095	,	1.143	)
%	(	0.100	,	1.150	)
%	(	0.105	,	1.103	)
%	(	0.110	,	1.170	)
%	(	0.115	,	1.086	)
%	(	0.120	,	1.147	)
%	(	0.125	,	1.075	)
%	(	0.130	,	1.112	)
%	(	0.135	,	1.040	)
%	(	0.140	,	0.976	)
%	(	0.145	,	0.941	)
%	(	0.150	,	0.875	)
%	(	0.155	,	0.795	)
%	(	0.160	,	0.755	)
%	(	0.165	,	0.693	)
%	(	0.170	,	0.670	)
%	(	0.175	,	0.678	)
%	(	0.180	,	0.654	)
%	(	0.185	,	0.604	)
	(	0.190	,	0.611	)
	(	0.195	,	0.589	)
	(	0.205	,	0.525	)
	(	0.210	,	0.549	)
	(	0.215	,	0.575	)
	(	0.220	,	0.572	)
	(	0.225	,	0.594	)
	(	0.230	,	0.571	)
	(	0.235	,	0.585	)
	(	0.240	,	0.588	)
	(	0.245	,	0.626	)
	(	0.250	,	0.641	)
	(	0.260	,	0.592	)
	(	0.265	,	0.642	)
	(	0.270	,	0.624	)
	(	0.275	,	0.638	)
	(	0.280	,	0.693	)
	(	0.285	,	0.613	)
	(	0.290	,	0.604	)
	(	0.295	,	0.572	)
	(	0.305	,	0.489	)
	(	0.310	,	0.526	)
	(	0.315	,	0.518	)
	(	0.320	,	0.439	)
	(	0.325	,	0.383	)
	(	0.330	,	0.381	)
	(	0.335	,	0.307	)
	(	0.340	,	0.257	)
	(	0.345	,	0.224	)
	(	0.350	,	0.144	)
	(	0.355	,	0.070	)
	(	0.360	,	0.044	)
	(	0.365	,	-0.124	)
	(	0.370	,	-0.229	)
	(	0.375	,	-0.322	)
	(	0.380	,	-0.408	)
	(	0.385	,	-0.457	)
	(	0.400	,	-0.700	)
	(	0.405	,	-0.775	)
	(	0.410	,	-0.891	)
	(	0.415	,	-0.949	)
	(	0.420	,	-0.967	)
	(	0.425	,	-1.064	)
	(	0.430	,	-1.060	)
	(	0.435	,	-1.117	)
	(	0.440	,	-1.158	)
	(	0.445	,	-1.194	)
	(	0.450	,	-1.290	)
	(	0.455	,	-1.346	)
	(	0.460	,	-1.420	)
	(	0.465	,	-1.437	)
	(	0.470	,	-1.510	)
	(	0.485	,	-1.670	)
	(	0.490	,	-1.800	)
	(	0.495	,	-1.855	)
	(	0.500	,	-1.899	)
	(	0.505	,	-1.997	)
	(	0.510	,	-2.107	)
	(	0.515	,	-2.235	)
	(	0.520	,	-2.249	)
	(	0.530	,	-2.451	)
	(	0.535	,	-2.437	)
	(	0.540	,	-2.470	)
	(	0.545	,	-2.599	)
	(	0.550	,	-2.625	)
	(	0.555	,	-2.739	)
	(	0.560	,	-2.799	)
	(	0.565	,	-2.929	)
	(	0.570	,	-2.891	)
	(	0.575	,	-2.985	)
	(	0.580	,	-3.050	)
	(	0.585	,	-3.152	)
	(	0.590	,	-3.173	)
	(	0.600	,	-3.449	)
	(	0.605	,	-3.490	)
	(	0.610	,	-3.549	)
	(	0.615	,	-3.722	)
	(	0.625	,	-3.751	)
	(	0.630	,	-3.929	)
	(	0.635	,	-4.004	)
	(	0.640	,	-4.074	)
	(	0.645	,	-4.235	)
	(	0.650	,	-4.460	)
	(	0.655	,	-4.429	)
	(	0.660	,	-4.454	)
	(	0.665	,	-4.514	)
	(	0.670	,	-4.594	)
	(	0.685	,	-4.786	)
	(	0.690	,	-4.792	)
	(	0.695	,	-4.847	)
	(	0.700	,	-4.859	)
	(	0.705	,	-4.949	)
	(	0.710	,	-5.112	)
	(	0.715	,	-5.114	)
	(	0.720	,	-5.291	)
	(	0.725	,	-5.300	)
	(	0.730	,	-5.356	)
	(	0.735	,	-5.540	)
	(	0.740	,	-5.656	)
	(	0.745	,	-5.664	)
	(	0.750	,	-5.852	)
	(	0.755	,	-5.959	)
	(	0.760	,	-6.014	)
	(	0.765	,	-6.194	)
	(	0.770	,	-6.283	)
	(	0.775	,	-6.405	)
	(	0.780	,	-6.522	)
	(	0.785	,	-6.691	)
	(	0.790	,	-6.781	)
	(	0.795	,	-6.938	)
	(	0.800	,	-6.898	)
	(	0.805	,	-7.029	)
	(	0.810	,	-7.073	)
%	(	0.815	,	-7.049	)
%	(	0.825	,	-7.118	)
%	(	0.830	,	-7.130	)
%	(	0.840	,	-7.058	)
%	(	0.845	,	-6.927	)
%	(	0.850	,	-6.898	)
%	(	0.855	,	-6.833	)
%	(	0.860	,	-6.697	)
%	(	0.865	,	-6.578	)
%	(	0.870	,	-6.375	)
%	(	0.875	,	-6.232	)
%	(	0.880	,	-6.107	)
%	(	0.885	,	-6.005	)
%	(	0.890	,	-5.888	)
%	(	0.895	,	-5.679	)
%	(	0.900	,	-5.457	)
%	(	0.905	,	-5.099	)
%	(	0.910	,	-4.736	)
%	(	0.915	,	-4.509	)
%	(	0.920	,	-4.432	)
%	(	0.925	,	-4.226	)
%	(	0.930	,	-3.649	)
%	(	0.935	,	-3.425	)
%	(	0.940	,	-3.109	)
%	(	0.945	,	-2.655	)
%	(	0.950	,	-2.273	)
%	(	0.955	,	-1.689	)
%	(	0.960	,	-1.147	)
%	(	0.965	,	-0.280	)
%	(	0.970	,	0.766	)
%	(	0.975	,	1.650	)
%	(	0.980	,	2.634	)
%	(	0.985	,	3.902	)
%	(	0.990	,	4.294	)
%	(	0.995	,	3.989	)
%	(	1.000	,	4.042	)
};


\addplot[color=blue,smooth, no markers,thin,dashed] coordinates {

%	(	0.030	,	2.706	)
%	(	0.035	,	2.929	)
%	(	0.040	,	3.183	)
%	(	0.045	,	3.386	)
%	(	0.050	,	3.588	)
%	(	0.055	,	3.781	)
%	(	0.060	,	4.091	)
%	(	0.065	,	4.417	)
%	(	0.070	,	4.733	)
%	(	0.075	,	5.212	)
%	(	0.080	,	5.463	)
%	(	0.085	,	5.632	)
%	(	0.090	,	5.762	)
%	(	0.095	,	5.846	)
%	(	0.100	,	5.917	)
%	(	0.105	,	5.973	)
%	(	0.110	,	6.014	)
%	(	0.115	,	6.095	)
%	(	0.120	,	6.156	)
%	(	0.125	,	6.234	)
%	(	0.130	,	6.287	)
%	(	0.135	,	6.336	)
%	(	0.140	,	6.394	)
%	(	0.145	,	6.458	)
%	(	0.150	,	6.514	)
%	(	0.155	,	6.582	)
%	(	0.160	,	6.643	)
%	(	0.165	,	6.684	)
%	(	0.170	,	6.710	)
%	(	0.175	,	6.778	)
%	(	0.180	,	6.805	)
%	(	0.185	,	6.858	)
	(	0.190	,	6.866	)
	(	0.195	,	6.902	)
	(	0.205	,	6.889	)
	(	0.210	,	6.854	)
	(	0.215	,	6.909	)
	(	0.220	,	6.899	)
	(	0.225	,	6.872	)
	(	0.230	,	6.840	)
	(	0.235	,	6.819	)
	(	0.240	,	6.804	)
	(	0.245	,	6.747	)
	(	0.250	,	6.684	)
	(	0.260	,	6.619	)
	(	0.265	,	6.519	)
	(	0.270	,	6.467	)
	(	0.275	,	6.407	)
	(	0.280	,	6.323	)
	(	0.285	,	6.231	)
	(	0.290	,	6.182	)
	(	0.295	,	6.124	)
	(	0.305	,	6.008	)
	(	0.310	,	6.001	)
	(	0.315	,	5.908	)
	(	0.320	,	5.877	)
	(	0.325	,	5.809	)
	(	0.330	,	5.793	)
	(	0.335	,	5.743	)
	(	0.340	,	5.724	)
	(	0.345	,	5.667	)
	(	0.350	,	5.613	)
	(	0.355	,	5.571	)
	(	0.360	,	5.552	)
	(	0.365	,	5.561	)
	(	0.370	,	5.509	)
	(	0.375	,	5.531	)
	(	0.380	,	5.502	)
	(	0.385	,	5.551	)
	(	0.400	,	5.584	)
	(	0.405	,	5.623	)
	(	0.410	,	5.645	)
	(	0.415	,	5.668	)
	(	0.420	,	5.716	)
	(	0.425	,	5.709	)
	(	0.430	,	5.756	)
	(	0.435	,	5.762	)
	(	0.440	,	5.821	)
	(	0.445	,	5.828	)
	(	0.450	,	5.903	)
	(	0.455	,	5.962	)
	(	0.460	,	5.969	)
	(	0.465	,	6.017	)
	(	0.470	,	6.034	)
	(	0.485	,	6.319	)
	(	0.490	,	6.400	)
	(	0.495	,	6.484	)
	(	0.500	,	6.574	)
	(	0.505	,	6.629	)
	(	0.510	,	6.730	)
	(	0.515	,	6.789	)
	(	0.520	,	6.843	)
	(	0.530	,	6.946	)
	(	0.535	,	7.003	)
	(	0.540	,	7.054	)
	(	0.545	,	7.089	)
	(	0.550	,	7.137	)
	(	0.555	,	7.229	)
	(	0.560	,	7.279	)
	(	0.565	,	7.207	)
	(	0.570	,	7.334	)
	(	0.575	,	7.357	)
	(	0.580	,	7.337	)
	(	0.585	,	7.326	)
	(	0.590	,	7.371	)
	(	0.600	,	7.384	)
	(	0.605	,	7.406	)
	(	0.610	,	7.478	)
	(	0.615	,	7.480	)
	(	0.625	,	7.520	)
	(	0.630	,	7.538	)
	(	0.635	,	7.566	)
	(	0.640	,	7.567	)
	(	0.645	,	7.666	)
	(	0.650	,	7.667	)
	(	0.655	,	7.720	)
	(	0.660	,	7.752	)
	(	0.665	,	7.822	)
	(	0.670	,	7.913	)
	(	0.685	,	7.889	)
	(	0.690	,	7.949	)
	(	0.695	,	7.966	)
	(	0.700	,	7.964	)
	(	0.705	,	7.993	)
	(	0.710	,	8.078	)
	(	0.715	,	8.047	)
	(	0.720	,	8.016	)
	(	0.725	,	7.958	)
	(	0.730	,	8.082	)
	(	0.735	,	8.069	)
	(	0.740	,	8.100	)
	(	0.745	,	8.119	)
	(	0.750	,	8.113	)
	(	0.755	,	8.172	)
	(	0.760	,	8.201	)
	(	0.765	,	8.212	)
	(	0.770	,	8.249	)
	(	0.775	,	8.386	)
	(	0.780	,	8.539	)
	(	0.785	,	8.551	)
	(	0.790	,	8.640	)
	(	0.795	,	8.814	)
	(	0.800	,	9.118	)
	(	0.805	,	9.280	)
	(	0.810	,	9.440	)
%	(	0.815	,	9.780	)
%	(	0.825	,	10.368	)
%	(	0.830	,	10.843	)
%	(	0.840	,	11.717	)
%	(	0.845	,	12.409	)
%	(	0.850	,	13.018	)
%	(	0.855	,	13.749	)
%	(	0.860	,	14.664	)
%	(	0.865	,	15.917	)
%	(	0.870	,	17.924	)
%	(	0.875	,	19.652	)
%	(	0.880	,	20.966	)
%	(	0.885	,	22.584	)
%	(	0.890	,	24.001	)
%	(	0.895	,	25.828	)
%	(	0.900	,	27.764	)
%	(	0.905	,	29.712	)
%	(	0.910	,	32.097	)
%	(	0.915	,	34.069	)
%	(	0.920	,	35.288	)
%	(	0.925	,	37.156	)
%	(	0.930	,	38.980	)
%	(	0.935	,	41.763	)
%	(	0.940	,	51.865	)
%	(	0.945	,	62.778	)
%	(	0.950	,	73.018	)
%	(	0.955	,	80.648	)
%	(	0.960	,	89.501	)
%	(	0.965	,	92.964	)
%	(	0.970	,	95.299	)
%	(	0.975	,	98.943	)
%	(	0.980	,	99.912	)
%	(	0.985	,	100.385	)
%	(	0.990	,	100.678	)
%	(	0.995	,	101.470	)
%	(	1.000	,	102.592	)
};



\end{axis}
\end{tikzpicture}


==> Results/Quantiles/QDE1Y6.tex <==
\begin{tikzpicture}[scale=0.60]
\begin{axis}[
height=10cm, width=12cm,
title = {B. Difference in the quantiles of $Y^*(1,1)$ and $Y^*(0,1)$ for CA},
xlabel= {\small{ Quantiles}},
ylabel= { Quantile Effects  },
xmin= 0.1 ,xmax= 0.9 ,
ymin=-6 ,ymax= 15,
xtick={0.1,0.2,...,0.9},
ytick={-6,-3,...,15},
clip=false,
ymajorgrids=true,
grid style=dashed,
legend pos= north west,
]

%\addplot[color=blue,,smooth,very thick] coordinates {
%%	(	0.065	,	NaN	)
%%	(	0.070	,	NaN	)
%%	(	0.075	,	NaN	)
%%	(	0.080	,	NaN	)
%%	(	0.085	,	NaN	)
%%	(	0.090	,	NaN	)
%%	(	0.095	,	NaN	)
%%	(	0.100	,	NaN	)
%%	(	0.105	,	NaN	)
%	(	0.110	,	2.200	)
%	(	0.115	,	2.654	)
%	(	0.120	,	2.894	)
%	(	0.125	,	3.052	)
%	(	0.130	,	3.135	)
%	(	0.135	,	3.093	)
%	(	0.140	,	3.574	)
%	(	0.145	,	4.215	)
%	(	0.150	,	4.192	)
%	(	0.155	,	4.059	)
%	(	0.160	,	3.970	)
%	(	0.165	,	3.954	)
%	(	0.170	,	3.930	)
%	(	0.175	,	3.897	)
%	(	0.180	,	4.358	)
%	(	0.185	,	4.499	)
%	(	0.190	,	4.688	)
%	(	0.195	,	4.693	)
%	(	0.200	,	4.605	)
%	(	0.205	,	4.520	)
%	(	0.210	,	4.375	)
%	(	0.215	,	4.193	)
%	(	0.220	,	4.182	)
%	(	0.225	,	4.270	)
%	(	0.230	,	4.287	)
%	(	0.240	,	4.389	)
%	(	0.245	,	4.429	)
%	(	0.250	,	4.374	)
%	(	0.255	,	4.191	)
%	(	0.260	,	4.021	)
%	(	0.265	,	3.870	)
%	(	0.285	,	3.188	)
%	(	0.290	,	3.558	)
%	(	0.295	,	3.455	)
%	(	0.300	,	3.326	)
%	(	0.305	,	3.265	)
%	(	0.310	,	3.269	)
%	(	0.315	,	3.162	)
%	(	0.320	,	3.095	)
%	(	0.325	,	2.975	)
%	(	0.330	,	2.855	)
%	(	0.335	,	2.735	)
%	(	0.340	,	2.561	)
%	(	0.355	,	2.304	)
%	(	0.360	,	2.292	)
%	(	0.365	,	2.187	)
%	(	0.370	,	2.288	)
%	(	0.375	,	2.329	)
%	(	0.380	,	2.079	)
%	(	0.385	,	2.159	)
%	(	0.390	,	2.306	)
%	(	0.395	,	2.359	)
%	(	0.400	,	2.393	)
%	(	0.405	,	2.430	)
%	(	0.420	,	2.346	)
%	(	0.425	,	2.228	)
%	(	0.430	,	2.517	)
%	(	0.435	,	2.136	)
%	(	0.440	,	2.089	)
%	(	0.445	,	1.412	)
%	(	0.450	,	1.810	)
%	(	0.455	,	1.482	)
%	(	0.470	,	0.893	)
%	(	0.475	,	1.586	)
%	(	0.480	,	2.231	)
%	(	0.485	,	2.235	)
%	(	0.490	,	2.338	)
%	(	0.495	,	2.441	)
%	(	0.500	,	2.544	)
%	(	0.505	,	2.286	)
%	(	0.525	,	0.673	)
%	(	0.530	,	-0.429	)
%	(	0.535	,	0.390	)
%	(	0.540	,	-0.286	)
%	(	0.545	,	0.207	)
%	(	0.550	,	-0.041	)
%	(	0.560	,	0.620	)
%	(	0.565	,	0.623	)
%	(	0.570	,	0.601	)
%	(	0.575	,	0.706	)
%	(	0.580	,	0.697	)
%	(	0.585	,	0.556	)
%	(	0.590	,	0.499	)
%	(	0.610	,	0.061	)
%	(	0.615	,	-0.056	)
%	(	0.620	,	-0.173	)
%	(	0.625	,	-0.291	)
%	(	0.630	,	-0.408	)
%	(	0.635	,	0.006	)
%	(	0.640	,	0.202	)
%	(	0.655	,	-0.132	)
%	(	0.660	,	-0.162	)
%	(	0.665	,	-0.192	)
%	(	0.670	,	-0.195	)
%	(	0.675	,	-0.070	)
%	(	0.685	,	-0.290	)
%	(	0.690	,	0.041	)
%	(	0.695	,	0.058	)
%	(	0.700	,	0.075	)
%	(	0.715	,	0.527	)
%	(	0.720	,	-0.008	)
%	(	0.725	,	1.063	)
%	(	0.730	,	1.107	)
%	(	0.735	,	1.219	)
%	(	0.740	,	0.926	)
%	(	0.745	,	0.599	)
%	(	0.750	,	0.272	)
%	(	0.755	,	-0.040	)
%	(	0.760	,	0.234	)
%	(	0.765	,	0.067	)
%	(	0.770	,	0.709	)
%	(	0.775	,	0.708	)
%	(	0.785	,	0.782	)
%	(	0.790	,	0.811	)
%	(	0.795	,	1.037	)
%	(	0.800	,	1.263	)
%	(	0.805	,	0.774	)
%	(	0.810	,	0.434	)
%	(	0.815	,	0.229	)
%	(	0.825	,	0.442	)
%	(	0.830	,	0.168	)
%	(	0.835	,	-0.106	)
%	(	0.840	,	0.391	)
%	(	0.845	,	0.971	)
%	(	0.850	,	-0.071	)
%	(	0.860	,	0.656	)
%	(	0.865	,	3.503	)
%	(	0.870	,	2.565	)
%	(	0.875	,	3.009	)
%	(	0.880	,	2.468	)
%	(	0.885	,	1.024	)
%	(	0.890	,	-2.154	)
%	(	0.900	,	2.865	)
%%	(	0.905	,	2.210	)
%%	(	0.915	,	2.799	)
%%	(	0.920	,	2.342	)
%%	(	0.925	,	1.750	)
%%	(	0.930	,	0.515	)
%%	(	0.935	,	0.955	)
%%	(	0.940	,	3.175	)
%%	(	0.945	,	3.675	)
%%	(	0.950	,	4.303	)
%%	(	0.955	,	4.670	)
%%	(	0.960	,	4.569	)
%%	(	0.965	,	4.335	)
%%	(	0.970	,	4.260	)
%%	(	0.975	,	8.667	)
%%	(	0.980	,	11.146	)
%%	(	0.985	,	13.630	)
%%	(	0.990	,	26.207	)
%%	(	0.995	,	38.496	)
%%	(	1.000	,	50.672	)
%};

\addplot[color=blue,,smooth,very thick] coordinates {
%	(	0.065	,	NaN	)
%	(	0.070	,	#DIV/0!	)
%	(	0.075	,	#DIV/0!	)
%	(	0.080	,	#DIV/0!	)
%	(	0.085	,	#DIV/0!	)
%	(	0.090	,	#DIV/0!	)
%	(	0.095	,	#DIV/0!	)
%	(	0.100	,	#DIV/0!	)
%	(	0.105	,	#DIV/0!	)
	(	0.110	,	2.200	)
	(	0.115	,	2.427	)
	(	0.120	,	2.774	)
	(	0.125	,	2.973	)
	(	0.130	,	3.093	)
	(	0.135	,	3.114	)
	(	0.140	,	3.333	)
	(	0.145	,	3.895	)
	(	0.150	,	4.204	)
	(	0.155	,	4.125	)
	(	0.160	,	4.014	)
	(	0.165	,	3.962	)
	(	0.170	,	3.942	)
	(	0.175	,	3.914	)
	(	0.180	,	4.128	)
	(	0.185	,	4.429	)
	(	0.190	,	4.594	)
	(	0.195	,	4.691	)
	(	0.200	,	4.649	)
	(	0.205	,	4.562	)
	(	0.210	,	4.448	)
	(	0.215	,	4.284	)
	(	0.220	,	4.187	)
	(	0.225	,	4.226	)
	(	0.230	,	4.278	)
	(	0.240	,	4.338	)
	(	0.245	,	4.409	)
	(	0.250	,	4.401	)
	(	0.255	,	4.282	)
	(	0.260	,	4.106	)
	(	0.265	,	3.946	)
	(	0.285	,	3.529	)
	(	0.290	,	3.373	)
	(	0.295	,	3.507	)
	(	0.300	,	3.391	)
	(	0.305	,	3.295	)
	(	0.310	,	3.267	)
	(	0.315	,	3.216	)
	(	0.320	,	3.129	)
	(	0.325	,	3.035	)
	(	0.330	,	2.915	)
	(	0.335	,	2.795	)
	(	0.340	,	2.648	)
	(	0.355	,	2.433	)
	(	0.360	,	2.298	)
	(	0.365	,	2.240	)
	(	0.370	,	2.237	)
	(	0.375	,	2.308	)
	(	0.380	,	2.204	)
	(	0.385	,	2.119	)
	(	0.390	,	2.233	)
	(	0.395	,	2.332	)
	(	0.400	,	2.376	)
	(	0.405	,	2.411	)
	(	0.420	,	2.388	)
	(	0.425	,	2.287	)
	(	0.430	,	2.372	)
	(	0.435	,	2.327	)
	(	0.440	,	2.113	)
	(	0.445	,	1.751	)
	(	0.450	,	1.611	)
	(	0.455	,	1.646	)
	(	0.470	,	1.187	)
	(	0.475	,	1.239	)
	(	0.480	,	1.908	)
	(	0.485	,	2.233	)
	(	0.490	,	2.287	)
	(	0.495	,	2.390	)
	(	0.500	,	2.493	)
	(	0.505	,	2.415	)
	(	0.525	,	1.480	)
	(	0.530	,	0.122	)
	(	0.535	,	-0.020	)
	(	0.540	,	0.052	)
	(	0.545	,	-0.040	)
	(	0.550	,	0.083	)
	(	0.560	,	0.290	)
	(	0.565	,	0.621	)
	(	0.570	,	0.612	)
	(	0.575	,	0.654	)
	(	0.580	,	0.702	)
	(	0.585	,	0.627	)
	(	0.590	,	0.528	)
	(	0.610	,	0.280	)
	(	0.615	,	0.002	)
	(	0.620	,	-0.115	)
	(	0.625	,	-0.232	)
	(	0.630	,	-0.349	)
	(	0.635	,	-0.201	)
	(	0.640	,	0.104	)
	(	0.655	,	0.035	)
	(	0.660	,	-0.147	)
	(	0.665	,	-0.177	)
	(	0.670	,	-0.193	)
	(	0.675	,	-0.133	)
	(	0.685	,	-0.180	)
	(	0.690	,	-0.125	)
	(	0.695	,	0.049	)
	(	0.700	,	0.067	)
	(	0.715	,	0.301	)
	(	0.720	,	0.260	)
	(	0.725	,	0.528	)
	(	0.730	,	1.085	)
	(	0.735	,	1.163	)
	(	0.740	,	1.072	)
	(	0.745	,	0.763	)
	(	0.750	,	0.435	)
	(	0.755	,	0.116	)
	(	0.760	,	0.097	)
	(	0.765	,	0.150	)
	(	0.770	,	0.388	)
	(	0.775	,	0.708	)
	(	0.785	,	0.745	)
	(	0.790	,	0.796	)
	(	0.795	,	0.392	)
	(	0.800	,	0.618	)
	(	0.805	,	1.018	)
	(	0.810	,	0.604	)
	(	0.815	,	0.331	)
	(	0.825	,	0.336	)
	(	0.830	,	0.305	)
	(	0.835	,	0.031	)
	(	0.840	,	0.142	)
	(	0.845	,	0.681	)
	(	0.850	,	0.450	)
	(	0.860	,	0.292	)
	(	0.865	,	2.080	)
	(	0.870	,	3.034	)
	(	0.875	,	2.787	)
	(	0.880	,	2.739	)
	(	0.885	,	1.746	)
	(	0.890	,	-0.565	)
	(	0.900	,	0.356	)
%	(	0.905	,	2.537	)
%	(	0.915	,	2.504	)
%	(	0.920	,	2.570	)
%	(	0.925	,	2.046	)
%	(	0.930	,	1.133	)
%	(	0.935	,	0.735	)
%	(	0.940	,	2.065	)
%	(	0.945	,	3.425	)
%	(	0.950	,	3.989	)
%	(	0.955	,	4.487	)
%	(	0.960	,	4.620	)
%	(	0.965	,	4.452	)
%	(	0.970	,	4.297	)
%	(	0.975	,	6.464	)
%	(	0.980	,	9.907	)
%	(	0.985	,	12.388	)
%	(	0.990	,	19.918	)
%	(	0.995	,	32.351	)
%	(	1.000	,	44.584	)
};

\addplot[color=blue,smooth, no markers,thin] coordinates {
%	(	0.065	,	-0.142	)
%	(	0.070	,	-0.085	)
%	(	0.075	,	-0.014	)
%	(	0.080	,	0.053	)
%	(	0.085	,	0.097	)
%	(	0.090	,	0.185	)
%	(	0.095	,	0.214	)
%	(	0.100	,	0.233	)
%	(	0.105	,	0.224	)
	(	0.110	,	0.243	)
	(	0.115	,	0.291	)
	(	0.120	,	0.367	)
	(	0.125	,	0.400	)
	(	0.130	,	0.452	)
	(	0.135	,	0.604	)
	(	0.140	,	0.679	)
	(	0.145	,	0.808	)
	(	0.150	,	0.877	)
	(	0.155	,	0.929	)
	(	0.160	,	1.065	)
	(	0.165	,	1.159	)
	(	0.170	,	1.194	)
	(	0.175	,	1.255	)
	(	0.180	,	1.246	)
	(	0.185	,	1.195	)
	(	0.190	,	1.165	)
	(	0.195	,	1.194	)
	(	0.200	,	1.151	)
	(	0.205	,	1.174	)
	(	0.210	,	1.038	)
	(	0.215	,	0.868	)
	(	0.220	,	0.826	)
	(	0.225	,	0.674	)
	(	0.230	,	0.650	)
	(	0.240	,	0.360	)
	(	0.245	,	0.269	)
	(	0.250	,	0.217	)
	(	0.255	,	0.177	)
	(	0.260	,	0.120	)
	(	0.265	,	0.110	)
	(	0.285	,	-0.116	)
	(	0.290	,	-0.058	)
	(	0.295	,	-0.191	)
	(	0.300	,	-0.197	)
	(	0.305	,	-0.249	)
	(	0.310	,	-0.371	)
	(	0.315	,	-0.493	)
	(	0.320	,	-0.597	)
	(	0.325	,	-0.659	)
	(	0.330	,	-0.658	)
	(	0.335	,	-0.728	)
	(	0.340	,	-0.856	)
	(	0.355	,	-0.892	)
	(	0.360	,	-0.904	)
	(	0.365	,	-0.996	)
	(	0.370	,	-0.998	)
	(	0.375	,	-0.924	)
	(	0.380	,	-0.992	)
	(	0.385	,	-0.965	)
	(	0.390	,	-1.082	)
	(	0.395	,	-1.159	)
	(	0.400	,	-1.345	)
	(	0.405	,	-1.475	)
	(	0.420	,	-1.790	)
	(	0.425	,	-1.856	)
	(	0.430	,	-1.848	)
	(	0.435	,	-1.903	)
	(	0.440	,	-1.955	)
	(	0.445	,	-1.996	)
	(	0.450	,	-2.002	)
	(	0.455	,	-2.086	)
	(	0.470	,	-2.246	)
	(	0.475	,	-2.303	)
	(	0.480	,	-2.354	)
	(	0.485	,	-2.416	)
	(	0.490	,	-2.448	)
	(	0.495	,	-2.492	)
	(	0.500	,	-2.484	)
	(	0.505	,	-2.547	)
	(	0.525	,	-2.648	)
	(	0.530	,	-2.675	)
	(	0.535	,	-2.693	)
	(	0.540	,	-2.743	)
	(	0.545	,	-2.775	)
	(	0.550	,	-2.765	)
	(	0.560	,	-2.761	)
	(	0.565	,	-2.801	)
	(	0.570	,	-2.815	)
	(	0.575	,	-2.884	)
	(	0.580	,	-2.927	)
	(	0.585	,	-2.953	)
	(	0.590	,	-3.060	)
	(	0.610	,	-3.250	)
	(	0.615	,	-3.313	)
	(	0.620	,	-3.457	)
	(	0.625	,	-3.488	)
	(	0.630	,	-3.574	)
	(	0.635	,	-3.581	)
	(	0.640	,	-3.666	)
	(	0.655	,	-3.729	)
	(	0.660	,	-3.777	)
	(	0.665	,	-3.830	)
	(	0.670	,	-3.853	)
	(	0.675	,	-3.867	)
	(	0.685	,	-3.940	)
	(	0.690	,	-3.992	)
	(	0.695	,	-4.038	)
	(	0.700	,	-4.119	)
	(	0.715	,	-4.226	)
	(	0.720	,	-4.249	)
	(	0.725	,	-4.349	)
	(	0.730	,	-4.439	)
	(	0.735	,	-4.507	)
	(	0.740	,	-4.500	)
	(	0.745	,	-4.458	)
	(	0.750	,	-4.532	)
	(	0.755	,	-4.551	)
	(	0.760	,	-4.556	)
	(	0.765	,	-4.592	)
	(	0.770	,	-4.686	)
	(	0.775	,	-4.707	)
	(	0.785	,	-4.797	)
	(	0.790	,	-4.751	)
	(	0.795	,	-4.869	)
	(	0.800	,	-4.841	)
	(	0.805	,	-4.936	)
	(	0.810	,	-5.018	)
	(	0.815	,	-5.072	)
	(	0.825	,	-5.255	)
	(	0.830	,	-5.440	)
	(	0.835	,	-5.654	)
	(	0.840	,	-5.792	)
	(	0.845	,	-5.793	)
	(	0.850	,	-5.792	)
	(	0.860	,	-5.896	)
	(	0.865	,	-5.917	)
	(	0.870	,	-5.908	)
	(	0.875	,	-5.896	)
	(	0.880	,	-5.992	)
	(	0.885	,	-5.983	)
	(	0.890	,	-5.912	)
	(	0.900	,	-5.846	)
%	(	0.905	,	-5.790	)
%	(	0.915	,	-5.540	)
%	(	0.920	,	-5.548	)
%	(	0.925	,	-5.351	)
%	(	0.930	,	-5.144	)
%	(	0.935	,	-4.985	)
%	(	0.940	,	-4.544	)
%	(	0.945	,	-4.327	)
%	(	0.950	,	-4.148	)
%	(	0.955	,	-3.793	)
%	(	0.960	,	-3.577	)
%	(	0.965	,	-3.195	)
%	(	0.970	,	-2.923	)
%	(	0.975	,	-2.813	)
%	(	0.980	,	-2.753	)
%	(	0.985	,	-2.667	)
%	(	0.990	,	-2.609	)
%	(	0.995	,	-2.498	)
%	(	1.000	,	-2.697	)
};


\addplot[color=blue,smooth, no markers,thin] coordinates {
%	(	0.065	,	2.078	)
%	(	0.070	,	2.369	)
%	(	0.075	,	2.680	)
%	(	0.080	,	2.959	)
%	(	0.085	,	3.176	)
%	(	0.090	,	3.422	)
%	(	0.095	,	3.734	)
%	(	0.100	,	3.965	)
%	(	0.105	,	4.356	)
	(	0.110	,	4.548	)
	(	0.115	,	4.635	)
	(	0.120	,	4.704	)
	(	0.125	,	4.831	)
	(	0.130	,	4.966	)
	(	0.135	,	5.204	)
	(	0.140	,	5.412	)
	(	0.145	,	5.620	)
	(	0.150	,	5.763	)
	(	0.155	,	5.842	)
	(	0.160	,	5.902	)
	(	0.165	,	5.998	)
	(	0.170	,	6.021	)
	(	0.175	,	6.043	)
	(	0.180	,	6.087	)
	(	0.185	,	6.119	)
	(	0.190	,	6.135	)
	(	0.195	,	6.152	)
	(	0.200	,	6.166	)
	(	0.205	,	6.204	)
	(	0.210	,	6.208	)
	(	0.215	,	6.212	)
	(	0.220	,	6.223	)
	(	0.225	,	6.213	)
	(	0.230	,	6.211	)
	(	0.240	,	6.201	)
	(	0.245	,	6.195	)
	(	0.250	,	6.197	)
	(	0.255	,	6.188	)
	(	0.260	,	6.148	)
	(	0.265	,	6.132	)
	(	0.285	,	6.135	)
	(	0.290	,	6.167	)
	(	0.295	,	6.178	)
	(	0.300	,	6.155	)
	(	0.305	,	6.175	)
	(	0.310	,	6.168	)
	(	0.315	,	6.192	)
	(	0.320	,	6.220	)
	(	0.325	,	6.248	)
	(	0.330	,	6.235	)
	(	0.335	,	6.236	)
	(	0.340	,	6.248	)
	(	0.355	,	6.176	)
	(	0.360	,	6.147	)
	(	0.365	,	6.052	)
	(	0.370	,	6.031	)
	(	0.375	,	5.987	)
	(	0.380	,	5.891	)
	(	0.385	,	5.852	)
	(	0.390	,	5.789	)
	(	0.395	,	5.681	)
	(	0.400	,	5.612	)
	(	0.405	,	5.536	)
	(	0.420	,	5.392	)
	(	0.425	,	5.306	)
	(	0.430	,	5.248	)
	(	0.435	,	5.211	)
	(	0.440	,	5.180	)
	(	0.445	,	5.157	)
	(	0.450	,	5.088	)
	(	0.455	,	5.067	)
	(	0.470	,	4.929	)
	(	0.475	,	4.879	)
	(	0.480	,	4.859	)
	(	0.485	,	4.817	)
	(	0.490	,	4.802	)
	(	0.495	,	4.784	)
	(	0.500	,	4.777	)
	(	0.505	,	4.697	)
	(	0.525	,	4.771	)
	(	0.530	,	4.769	)
	(	0.535	,	4.801	)
	(	0.540	,	4.857	)
	(	0.545	,	4.823	)
	(	0.550	,	4.881	)
	(	0.560	,	4.847	)
	(	0.565	,	4.840	)
	(	0.570	,	4.898	)
	(	0.575	,	4.851	)
	(	0.580	,	4.800	)
	(	0.585	,	4.792	)
	(	0.590	,	4.781	)
	(	0.610	,	4.733	)
	(	0.615	,	4.719	)
	(	0.620	,	4.765	)
	(	0.625	,	4.774	)
	(	0.630	,	4.650	)
	(	0.635	,	4.599	)
	(	0.640	,	4.611	)
	(	0.655	,	4.438	)
	(	0.660	,	4.413	)
	(	0.665	,	4.501	)
	(	0.670	,	4.561	)
	(	0.675	,	4.521	)
	(	0.685	,	4.673	)
	(	0.690	,	4.691	)
	(	0.695	,	4.727	)
	(	0.700	,	4.780	)
	(	0.715	,	5.046	)
	(	0.720	,	5.161	)
	(	0.725	,	5.205	)
	(	0.730	,	5.330	)
	(	0.735	,	5.363	)
	(	0.740	,	5.438	)
	(	0.745	,	5.564	)
	(	0.750	,	5.687	)
	(	0.755	,	5.797	)
	(	0.760	,	5.950	)
	(	0.765	,	6.043	)
	(	0.770	,	6.183	)
	(	0.775	,	6.293	)
	(	0.785	,	6.577	)
	(	0.790	,	6.785	)
	(	0.795	,	6.895	)
	(	0.800	,	7.198	)
	(	0.805	,	7.319	)
	(	0.810	,	7.554	)
	(	0.815	,	7.811	)
	(	0.825	,	8.121	)
	(	0.830	,	8.364	)
	(	0.835	,	8.652	)
	(	0.840	,	8.943	)
	(	0.845	,	9.252	)
	(	0.850	,	9.480	)
	(	0.860	,	10.130	)
	(	0.865	,	10.413	)
	(	0.870	,	10.891	)
	(	0.875	,	11.346	)
	(	0.880	,	11.715	)
	(	0.885	,	12.193	)
	(	0.890	,	12.610	)
	(	0.900	,	13.527	)
%	(	0.905	,	13.964	)
%	(	0.915	,	15.484	)
%	(	0.920	,	16.494	)
%	(	0.925	,	17.857	)
%	(	0.930	,	19.734	)
%	(	0.935	,	22.548	)
%	(	0.940	,	28.552	)
%	(	0.945	,	35.706	)
%	(	0.950	,	41.993	)
%	(	0.955	,	47.177	)
%	(	0.960	,	50.870	)
%	(	0.965	,	52.019	)
%	(	0.970	,	53.069	)
%	(	0.975	,	54.444	)
%	(	0.980	,	54.790	)
%	(	0.985	,	55.110	)
%	(	0.990	,	56.121	)
%	(	0.995	,	56.626	)
%	(	1.000	,	56.264	)
};



\end{axis}
\end{tikzpicture}

